The SEGUE Stellar Parameter Pipeline. II. Validation with Galactic Globular and Open Clusters

We validate the performance and accuracy of the current SEGUE (Sloan Extension for Galactic Understanding and Exploration) Stellar Parameter Pipeline (SSPP), which determines stellar atmospheric parameters (effective temperature, surface gravity, and metallicity) by comparing derived overall metallicities and radial velocities from selected likely members of three globular clusters (M 13, M 15, and M 2) and two open clusters (NGC 2420 and M 67) to the literature values. Spectroscopic and photometric data obtained during the course of the original Sloan Digital Sky Survey (SDSS-I) and its first extension (SDSS-II/SEGUE) are used to determine stellar radial velocities and atmospheric parameter estimates for stars in these clusters. Based on the scatter in the metallicities derived for the members of each cluster, we quantify the typical uncertainty of the SSPP values, sigma([Fe/H]) = 0.13 dex for stars in the range of 4500 K < Teff < 7500 K and 2.0 < log g < 5.0, at least over the metallicity interval spanned by the clusters studied (-2.3 < [Fe/H] < 0). The surface gravities and effective temperatures derived by the SSPP are also compared with those estimated from the comparison of the color-magnitude diagrams with stellar evolution models; we find satisfactory agreement. At present, the SSPP underestimates [Fe/H] for near-solar-metallicity stars, represented by members of M 67 in this study, by about 0.3 dex.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablecolumns{4} \tablewidth{0pc} \tablecaption{Properties of the
Clusters} \tablehead{ \colhead{} & \colhead{M 15} &
\colhead{M 2} & \colhead{M 13 } & \colhead{NGC 2420} & \colhead{M 67} \\
\colhead{} & \colhead{(NGC 7078)} & \colhead{(NGC 7089)} &
\colhead{(NGC 6205)} & \colhead{} & \colhead{(NGC 2682)}}
\startdata \rm RA (J2000) & 21:29:58.3 & 21:33:29.3 & 16:41:41.5 & 07:38:23 & 08:51:18 \\
\rm DEC (J2000) & $+$12:10:01 & $-$00:49:23 & $+$36:27:37 & $+$21:34:24 & $+$11:48:00 \\
$(l, b)$ & (65.0, $-$27.3) & (58.4, $-$35.8)& (59.0, $+$40.9) & (198.1, $+$19.6) & (215.7, $+$31.9) \\
\rm [Fe/H] & $-$2.26 & $-$1.62 & $-$1.54 & $-$0.44 & $+$0.02\\
\rm m - M & 15.37 & 15.49 & 14.48 & 12.54 & 9.97 \\
\rm V$_{r}(\rm km~s^{-1}$) & $-$107.0 & $-$5.3 & $-$245.6 & 74.0 & 32.9\\
E$(B-V)$ & 0.1 & 0.06 & 0.02 & 0.03 & 0.06 \\
r$_{t}$ & 21.50 &21.45 & 25.18 & 5\tablenotemark{1} & 25\tablenotemark{1} \\
\enddata
\tablenotetext{1}{This case is the apparent diameter of the cluster
in arc minutes from Dias et al. (2002).} \tablecomments{The parameter r$_{t}$ is
the tidal radius in arc minutes. The listed distance modulus, m$-$M, is corrected for
extinction. The parameters for the globular clusters, M~13, M~15, and M~2
come from Harris (1996); those for the open clusters NGC~2420 and M~67 are
from WEBDA (http://www.univie.ac.at/webda/). The radial velocity
(V$_{r}$) listed for NGC~2420 and M~67 is the average of three literature
values listed in WEBDA (see text). The [Fe/H] of NGC~2420 and M~67 is based on high-
resolution spectroscopy described by Gratton (2000).}
\end{deluxetable}
%%\end{document}

\clearpage

%% Table 2 begins
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
\begin{deluxetable}{lccrrccrrccrc}
\renewcommand{\tabcolsep}{2pt}
\tabletypesize{\scriptsize} \tablecolumns{13} \tablewidth{0pc}
\tablecaption{Derived Radial Velocities and Metallicities of the
Clusters} \tablehead{ \colhead{Cluster} & \colhead{[Fe/H]$_{l}$} &
\colhead{[Fe/H]$_{u}$} & \colhead{RV$_{l}$} & \colhead{RV$_{u}$} &
\colhead{$<$[Fe/H]$>$} & \colhead{$\sigma$ ([Fe/H])} &
\colhead{$<$RV$>$} & \colhead{$\sigma$ (RV)} & \colhead{Mem$_{\rm
tot}$} & \colhead{[Fe/H]$_{\rm H}$} &
\colhead{RV$_{\rm H}$} & \colhead{[Fe/H]$_{\rm HR}$}   \\
\colhead{ } & \colhead{dex} & \colhead{dex} & \colhead{km s$^{-1}$}
& \colhead{km s$^{-1}$} & \colhead{dex} & \colhead{dex} &
\colhead{km s$^{-1}$} & \colhead{km s$^{-1}$} & \colhead{} &
\colhead{dex)} & \colhead{km s$^{-1}$} &
\colhead{dex}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} &
\colhead{(13)} }

\startdata
\rm M 13     & $-$1.91 & $-$1.20 & $-$264.0 & $-$226.1 & $-$1.56 & 0.16  & $-$245.1 &  8.7  & 169 & $-$1.54 & $-$245.6 & $-$1.63 \\
\rm M 15     & $-$2.42 & $-$1.80 & $-$132.8 &  $-$81.6 & $-$2.12 & 0.14  & $-$107.4 & 10.5  &  63 & $-$2.26 & $-$107.0 & $-$2.42 \\
\rm M 2      & $-$1.74 & $-$1.40 & $-$24.5  &  $+$25.3 & $-$1.58 & 0.08  & $+$0.4   &  7.7  &  9  & $-$1.62 & $-$  5.3 & $-$1.56 \\
\rm NGC 2420 & $-$0.77 & $-$0.19 & $+$60.5  &  $+$89.3 & $-$0.46 & 0.12  & $+$74.8  &  6.2  & 130 & $\cdot\cdot\cdot\cdot$ & $+$  74.0\tablenotemark{1} & $-$0.44 \\
\rm M 67     & $-$0.73 & $-$0.02 & $+$21.1  &  $+$48.6 & $-$0.35 & 0.16  & $+$34.9   & 5.6  &  51 & $\cdot\cdot\cdot\cdot$ & $+$ 32.9\tablenotemark{1} & $+$0.02 \\
\enddata
\tablenotetext{1}{This value is an average from the literature
values. See \S 4.2 for more detail.} \tablecomments{The subscripts
$u$ and $l$ on [Fe/H] and RV are the upper and lower limits for the
metallicity and radial velocity cuts used for choosing true members,
as described in the text. The parameters for the globular clusters
M~13, M~15, and M~2 come from Harris (1996); those for the open
clusters NGC~2420 and M~67 are from WEBDA (http:
//www.univie.ac.at/webda/). Values of [Fe/H]$_{\rm HR}$, which are based on
high-resolution spectroscopy, are from Kraft $\&$ Ivans (2003; M~13
and ~15) from Ivans (private communication; M~2), and from Gratton
(2000; NGC~2420 and M~67). The column labeled Mem$_{\rm tot}$ lists
the total number of true members assigned to each cluster.}
\end{deluxetable}

%%\end{document}

\clearpage

%% Table 3 begins
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
%%\begin{document}
\begin{deluxetable}{lcrccc}
\tablecolumns{5} \tablewidth{0pc} \tablecaption{Mean and 1$\sigma$
Values of Residuals of $T_{\rm eff}$ and $\log g$ Between SSPP and
Model Fits.} \tablehead{ \colhead{} & \colhead{} &
\multicolumn{2}{c}{$T_{\rm eff}$} & \multicolumn{2}{c}{$\log g$} \\
\colhead{Cluster} & \colhead{N} & \colhead{$<\Delta>$} &
\colhead{$\sigma$} &
\colhead{$<\Delta>$} & \colhead{$\sigma$} \\
\colhead{} & \colhead{} & \colhead{(K)} & \colhead{(K)} &
\colhead{(dex)} & \colhead{(dex)}} \startdata
\rm M 13     & 169 & $+$51  & 125 & $-$0.07 &  0.44 \\
\rm M 15     & 63  & $+$110 & 94  & $-$0.17 &  0.40 \\
\rm M 2      & 9   & $+$190 & 293 & $+$0.19 &  0.55 \\
\rm NGC 2420 & 130 & $+$12  & 105 & $+$0.15 &  0.42 \\
\rm M 67     & 51  & $-$119 & 104 & $-$0.27 &  0.43 \\
\enddata
\tablecomments{These values are 5$\sigma$ clipped averages and
standard deviations.}
\end{deluxetable}

%%\end{document}

\clearpage

%% Table 3
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
\begin{deluxetable}{cccrccccccccccccccccccc}
\tabletypesize{\scriptsize} \tablenum{4} \tablecolumns{22}
\tablewidth{0in} \rotate
\renewcommand{\tabcolsep}{2pt} \tablecaption{Properties of Selected Member Stars
of M~13} \tablehead{\colhead{spSpec name} & \colhead{RA} &
\colhead{DEC} & \colhead{RV} & \colhead{$\sigma_{\rm RV}$} &
\colhead{T$_{\rm eff}$} & \colhead{$\sigma_{\rm T_{\rm eff}}$} &
\colhead{log $g$} & \colhead{$\sigma_{\rm log \it g}$} & \colhead
{[Fe/H]} & \colhead{$\sigma_{\rm [Fe/H]}$} & \colhead{$u$} &
\colhead{$\sigma_{u}$} & \colhead{$g$} & \colhead{$\sigma_{g}$} &
\colhead{$r$} & \colhead{$\sigma_{r}$} & \colhead{$i$} &
\colhead{$\sigma_{i}$} & \colhead{$z$} & \colhead{$\sigma_{z}$} &
\colhead{$\rm <S/N>$} \\

\colhead{} & \colhead{(degree)} & \colhead{(degree)} & \colhead{(km
s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)}
& \colhead{(dex)} & \colhead{(dex)} & \colhead {(dex)} &
\colhead{(dex)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}

\startdata
      53521$-$2174$-$054  &   250.8113861  &     36.380367  &   $-$240.4  &      5.2  &     5605  &        2  &    2.98  &     0.22  &     $-$1.52  &     0.09  &   19.00  &    0.03  &   17.83  &    0.01  &   17.39  &    0.02  &   17.23  &    0.02  &   17.17  &    0.02  &   17.1  \\
      53521$-$2174$-$082  &   250.6566925  &     36.292824  &   $-$244.1  &      2.0  &     5146  &       44  &    2.35  &     0.23  &     $-$1.52  &     0.06  &   16.88  &    0.02  &   15.43  &    0.01  &   14.85  &    0.02  &   14.63  &    0.02  &   14.50  &    0.02  &   51.2  \\
      53521$-$2174$-$087  &   250.5986176  &     36.141987  &   $-$236.8  &      3.5  &     5500  &       31  &    3.11  &     0.21  &     $-$1.55  &     0.06  &   18.42  &    0.02  &   17.26  &    0.02  &   16.79  &    0.02  &   16.62  &    0.02  &   16.54  &    0.02  &   24.3  \\
      53521$-$2174$-$094  &   250.6187286  &     36.193378  &   $-$241.2  &      3.4  &     5553  &       25  &    3.14  &     0.27  &     $-$1.51  &     0.02  &   18.42  &    0.02  &   17.25  &    0.02  &   16.78  &    0.02  &   16.56  &    0.02  &   16.47  &    0.02  &   24.9  \\
      53521$-$2174$-$126  &   250.4946899  &     36.287205  &   $-$235.8  &      3.8  &     5487  &       60  &    3.02  &     0.12  &     $-$1.53  &     0.03  &   18.25  &    0.03  &   17.01  &    0.01  &   16.56  &    0.01  &   16.31  &    0.03  &   16.28  &    0.02  &   27.1  \\
      53521$-$2174$-$128  &   250.4741516  &     36.309807  &   $-$252.5  &      4.3  &     5524  &       77  &    3.34  &     0.24  &     $-$1.41  &     0.06  &   18.64  &    0.03  &   17.50  &    0.01  &   17.06  &    0.01  &   16.77  &    0.03  &   16.75  &    0.02  &   19.2  \\
      53521$-$2174$-$133  &   250.5125122  &     36.321091  &   $-$245.7  &      3.4  &     5418  &       64  &    3.16  &     0.11  &     $-$1.50  &     0.08  &   18.10  &    0.03  &   16.88  &    0.01  &   16.40  &    0.01  &   16.14  &    0.03  &   16.11  &    0.04  &   31.8  \\
      53521$-$2174$-$134  &   250.5464020  &     36.344273  &   $-$244.2  &      3.2  &     5455  &       79  &    2.88  &     0.38  &     $-$1.46  &     0.06  &   18.45  &    0.02  &   17.35  &    0.02  &   16.82  &    0.02  &   16.64  &    0.01  &   16.53  &    0.01  &   24.5  \\
      53521$-$2174$-$146  &   250.3612061  &     36.200855  &   $-$248.3  &      4.4  &     5633  &        2  &    2.96  &     0.27  &     $-$1.48  &     0.06  &   18.83  &    0.04  &   17.69  &    0.01  &   17.25  &    0.01  &   17.06  &    0.03  &   17.03  &    0.02  &   19.8  \\
      53521$-$2174$-$149  &   250.3400269  &     36.200890  &   $-$244.1  &      4.8  &     5681  &       43  &    3.39  &     0.20  &     $-$1.21  &     0.10  &   18.88  &    0.04  &   17.78  &    0.01  &   17.35  &    0.01  &   17.15  &    0.03  &   17.12  &    0.02  &   16.7  \\
      53521$-$2174$-$155  &   250.3851166  &     36.147091  &   $-$242.8  &      2.5  &     5367  &       39  &    3.00  &     0.12  &     $-$1.53  &     0.05  &   17.77  &    0.02  &   16.50  &    0.01  &   16.01  &    0.02  &   15.81  &    0.02  &   15.73  &    0.01  &   35.1  \\
      53521$-$2174$-$174  &   250.1682281  &     36.190548  &   $-$252.8  &      7.8  &     5784  &       34  &    3.33  &     0.38  &     $-$1.23  &     0.42  &   18.85  &    0.03  &   17.90  &    0.02  &   17.48  &    0.02  &   17.35  &    0.02  &   17.28  &    0.02  &   16.1  \\
      53521$-$2174$-$215  &   250.0930939  &     36.313175  &   $-$244.3  &      1.8  &     5174  &       56  &    2.34  &     0.21  &     $-$1.55  &     0.09  &   16.76  &    0.02  &   15.34  &    0.02  &   14.78  &    0.02  &   14.56  &    0.03  &   14.42  &    0.02  &   52.2  \\
      53521$-$2174$-$217  &   250.0905457  &     36.281464  &   $-$232.8  &      6.9  &     5958  &       95  &    3.48  &     0.60  &     $-$1.60  &     0.17  &   19.01  &    0.03  &   17.99  &    0.02  &   17.68  &    0.02  &   17.52  &    0.03  &   17.46  &    0.02  &   14.7  \\
      53521$-$2174$-$368  &   250.1569672  &     36.596581  &   $-$254.4  &      3.5  &     5512  &       48  &    3.21  &     0.19  &     $-$1.43  &     0.05  &   18.64  &    0.02  &   17.51  &    0.02  &   17.04  &    0.01  &   16.87  &    0.03  &   16.78  &    0.02  &   22.4  \\
      53521$-$2174$-$371  &   250.0941315  &     36.500916  &   $-$241.8  &      3.5  &     5566  &       17  &    3.09  &     0.09  &     $-$1.36  &     0.03  &   18.50  &    0.02  &   17.36  &    0.02  &   16.91  &    0.01  &   16.70  &    0.03  &   16.64  &    0.02  &   26.1  \\
      53521$-$2174$-$376  &   250.1804047  &     36.558369  &   $-$251.6  &      1.8  &     5201  &       26  &    2.41  &     0.28  &     $-$1.65  &     0.06  &   17.10  &    0.02  &   15.78  &    0.01  &   15.21  &    0.01  &   14.99  &    0.03  &   14.93  &    0.02  &   48.7  \\
      53521$-$2174$-$379  &   250.1767273  &     36.542747  &   $-$250.1  &      1.9  &     8783  &      165  &    3.64  &     0.20  &     $-$1.64  &     0.10  &   16.18  &    0.01  &   15.11  &    0.01  &   15.31  &    0.01  &   15.53  &    0.03  &   15.65  &    0.02  &   56.1  \\
      53521$-$2174$-$403  &   250.2917633  &     36.632149  &   $-$259.5  &      5.2  &     5918  &       51  &    4.15  &     0.18  &     $-$1.51  &     0.01  &   18.95  &    0.03  &   17.98  &    0.02  &   17.62  &    0.01  &   17.45  &    0.02  &   17.40  &    0.02  &   18.3  \\
      53521$-$2174$-$406  &   250.2974548  &     36.656551  &   $-$250.2  &      4.6  &     5675  &       94  &    3.42  &     0.25  &     $-$1.44  &     0.10  &   18.94  &    0.03  &   17.89  &    0.02  &   17.50  &    0.01  &   17.30  &    0.02  &   17.26  &    0.02  &   20.1  \\
      53521$-$2174$-$407  &   250.2983246  &     36.606567  &   $-$252.6  &      1.9  &     5416  &       73  &    3.29  &     0.12  &     $-$1.33  &     0.14  &   17.78  &    0.02  &   16.58  &    0.02  &   16.11  &    0.01  &   15.89  &    0.02  &   15.78  &    0.01  &   39.1  \\
      53521$-$2174$-$412  &   250.2389069  &     36.587105  &   $-$244.1  &      3.7  &     5504  &       57  &    2.72  &     0.11  &     $-$1.51  &     0.09  &   18.61  &    0.02  &   17.47  &    0.02  &   16.96  &    0.01  &   16.80  &    0.03  &   16.74  &    0.02  &   23.5  \\
      53521$-$2174$-$414  &   250.2673035  &     36.586380  &   $-$241.6  &      3.5  &     5437  &       77  &    2.68  &     0.29  &     $-$1.57  &     0.05  &   18.60  &    0.02  &   17.46  &    0.02  &   16.91  &    0.01  &   16.79  &    0.03  &   16.71  &    0.02  &   26.0  \\
      53521$-$2174$-$418  &   250.2429047  &     36.708576  &   $-$247.5  &      1.9  &     5363  &       54  &    2.85  &     0.11  &     $-$1.42  &     0.08  &   17.65  &    0.02  &   16.36  &    0.02  &   15.86  &    0.02  &   15.64  &    0.01  &   15.56  &    0.02  &   41.6  \\
      53521$-$2174$-$445  &   250.3153534  &     36.581833  &   $-$244.6  &      4.5  &     5752  &       72  &    3.39  &     0.28  &     $-$1.48  &     0.10  &   18.96  &    0.03  &   17.90  &    0.02  &   17.52  &    0.01  &   17.39  &    0.02  &   17.23  &    0.02  &   19.6  \\
      53521$-$2174$-$447  &   250.3488159  &     36.637089  &   $-$244.5  &      4.0  &     5726  &       43  &    3.33  &     0.13  &     $-$1.32  &     0.05  &   18.72  &    0.03  &   17.67  &    0.02  &   17.27  &    0.01  &   17.06  &    0.02  &   17.03  &    0.02  &   23.0  \\
      53521$-$2174$-$456  &   250.3559265  &     36.608372  &   $-$248.6  &      3.0  &     5539  &       27  &    3.07  &     0.20  &     $-$1.45  &     0.04  &   18.50  &    0.02  &   17.39  &    0.02  &   16.94  &    0.01  &   16.78  &    0.02  &   16.63  &    0.02  &   27.5  \\
      53521$-$2174$-$461  &   250.4161987  &     36.592712  &   $-$246.4  &      3.0  &     5501  &       60  &    3.21  &     0.26  &     $-$1.50  &     0.06  &   18.44  &    0.03  &   17.42  &    0.02  &   16.91  &    0.01  &   16.79  &    0.02  &   16.58  &    0.02  &   25.1  \\
      53521$-$2174$-$471  &   250.4050598  &     36.680744  &   $-$250.7  &      1.9  &     5305  &       49  &    2.85  &     0.24  &     $-$1.50  &     0.08  &   17.51  &    0.02  &   16.27  &    0.02  &   15.74  &    0.01  &   15.50  &    0.02  &   15.42  &    0.01  &   43.5  \\
      53521$-$2174$-$474  &   250.4210815  &     36.630798  &   $-$240.3  &      3.7  &     5474  &       35  &    3.12  &     0.27  &     $-$1.62  &     0.06  &   18.73  &    0.03  &   17.64  &    0.02  &   17.14  &    0.01  &   17.02  &    0.02  &   16.89  &    0.02  &   23.0  \\
      53521$-$2174$-$480  &   250.3775940  &     36.560562  &   $-$244.6  &      2.5  &     5409  &       20  &    2.91  &     0.19  &     $-$1.49  &     0.01  &   18.03  &    0.02  &   16.94  &    0.02  &   16.44  &    0.01  &   16.31  &    0.02  &   15.99  &    0.02  &   34.2  \\
      53521$-$2174$-$481  &   250.4867401  &     36.625168  &   $-$246.2  &      5.6  &     5690  &       60  &    3.06  &     0.27  &     $-$1.54  &     0.12  &   18.97  &    0.03  &   17.95  &    0.02  &   17.50  &    0.01  &   20.01  &    1.24  &   17.23  &    0.02  &   17.1  \\
      53521$-$2174$-$529  &   250.6122742  &     36.650723  &   $-$246.7  &      1.9  &     5357  &       37  &    2.94  &     0.19  &     $-$1.48  &     0.08  &   17.70  &    0.02  &   16.49  &    0.02  &   15.96  &    0.02  &   15.75  &    0.02  &   15.66  &    0.02  &   41.6  \\
      53521$-$2174$-$533  &   250.5825653  &     36.416344  &   $-$250.1  &      4.5  &     5615  &       27  &    3.16  &     0.24  &     $-$1.60  &     0.08  &   18.92  &    0.04  &   17.86  &    0.03  &   17.40  &    0.02  &   17.20  &    0.02  &   17.16  &    0.02  &   20.3  \\
      53521$-$2174$-$537  &   250.6071167  &     36.431816  &   $-$252.3  &      1.6  &     5291  &       41  &    2.70  &     0.23  &     $-$1.46  &     0.09  &   17.27  &    0.01  &   16.00  &    0.02  &   15.46  &    0.02  &   15.19  &    0.01  &   15.08  &    0.01  &   49.0  \\
      53521$-$2174$-$539  &   250.6033020  &     36.480679  &   $-$251.2  &      3.2  &     5539  &       96  &    3.39  &     0.14  &     $-$1.44  &     0.02  &   18.78  &    0.03  &   17.70  &    0.02  &   17.28  &    0.02  &   16.99  &    0.01  &   16.87  &    0.02  &   23.6  \\
      53521$-$2174$-$542  &   250.4867096  &     36.697521  &   $-$250.9  &      1.3  &     5070  &       28  &    2.14  &     0.22  &     $-$1.52  &     0.07  &   16.78  &    0.02  &   15.26  &    0.02  &   14.63  &    0.01  &   14.38  &    0.02  &   14.27  &    0.01  &   55.1  \\
      53521$-$2174$-$554  &   250.4524536  &     36.731075  &   $-$250.2  &      1.6  &     5280  &       44  &    2.77  &     0.03  &     $-$1.50  &     0.06  &   17.20  &    0.02  &   15.81  &    0.02  &   15.29  &    0.01  &   15.04  &    0.02  &   14.92  &    0.01  &   49.7  \\
      53521$-$2174$-$560  &   250.4494934  &     36.746979  &   $-$248.1  &      3.4  &     5565  &       62  &    3.23  &     0.16  &     $-$1.49  &     0.02  &   18.49  &    0.02  &   17.45  &    0.02  &   17.02  &    0.01  &   16.80  &    0.02  &   16.70  &    0.02  &   25.8  \\
      53521$-$2174$-$563  &   250.7275696  &     36.537083  &   $-$247.3  &      2.0  &     5319  &       45  &    2.87  &     0.23  &     $-$1.54  &     0.10  &   17.66  &    0.02  &   16.42  &    0.01  &   15.90  &    0.01  &   15.69  &    0.01  &   15.58  &    0.02  &   38.5  \\
      53521$-$2174$-$565  &   250.6674805  &     36.541718  &   $-$247.8  &      5.0  &     5797  &       59  &    3.24  &     0.32  &     $-$1.54  &     0.06  &   18.87  &    0.03  &   17.92  &    0.01  &   17.54  &    0.01  &   17.35  &    0.01  &   17.28  &    0.02  &   20.6  \\
      53521$-$2174$-$573  &   250.7793579  &     36.401161  &   $-$245.5  &      5.7  &     5788  &       51  &    3.41  &     0.52  &     $-$1.32  &     0.09  &   19.09  &    0.03  &   17.98  &    0.01  &   17.59  &    0.02  &   17.45  &    0.02  &   17.38  &    0.02  &   19.6  \\
      53521$-$2174$-$577  &   250.6542358  &     36.559769  &   $-$250.0  &      4.1  &     5562  &       24  &    2.98  &     0.17  &     $-$1.45  &     0.06  &   18.97  &    0.03  &   17.95  &    0.01  &   17.50  &    0.01  &   17.33  &    0.01  &   17.26  &    0.02  &   20.7  \\
      53532$-$2185$-$111  &   250.6518555  &     36.315819  &   $-$246.0  &      4.9  &     6398  &       94  &    3.14  &     0.54  &     $-$1.51  &     0.08  &   19.47  &    0.04  &   18.58  &    0.02  &   18.34  &    0.04  &   18.32  &    0.05  &   18.37  &    0.04  &   20.7  \\
      53532$-$2185$-$120  &   250.6814728  &     36.301613  &   $-$229.4  &      6.2  &     6395  &       53  &    4.43  &     0.06  &     $-$1.47  &     0.09  &   20.02  &    0.05  &   19.20  &    0.02  &   18.92  &    0.02  &   18.81  &    0.02  &   18.68  &    0.04  &   15.3  \\
      53532$-$2185$-$141  &   250.5120239  &     36.217281  &   $-$238.8  &      4.0  &     6364  &       78  &    3.20  &     0.34  &     $-$1.62  &     0.06  &   19.35  &    0.04  &   18.39  &    0.01  &   18.16  &    0.01  &   18.04  &    0.03  &   18.08  &    0.03  &   26.6  \\
      53532$-$2185$-$143  &   250.5701752  &     36.201962  &   $-$235.4  &      4.9  &     6341  &       36  &    3.44  &     0.18  &     $-$1.60  &     0.10  &   19.46  &    0.04  &   18.53  &    0.01  &   18.28  &    0.01  &   18.16  &    0.03  &   18.21  &    0.03  &   23.4  \\
      53532$-$2185$-$148  &   250.6033325  &     36.234558  &   $-$243.2  &      5.4  &     6404  &       87  &    4.08  &     0.41  &     $-$1.74  &     0.01  &   19.84  &    0.05  &   18.99  &    0.01  &   18.75  &    0.02  &   18.63  &    0.03  &   18.69  &    0.04  &   18.3  \\
      53532$-$2185$-$150  &   250.6054077  &     36.200813  &   $-$241.7  &      5.2  &     6403  &       66  &    3.40  &     0.30  &     $-$1.54  &     0.07  &   19.71  &    0.04  &   18.79  &    0.02  &   18.56  &    0.02  &   18.44  &    0.02  &   18.41  &    0.04  &   20.6  \\
      53532$-$2185$-$152  &   250.6186066  &     36.331161  &   $-$235.4  &      5.5  &     6392  &       53  &    3.37  &     0.43  &     $-$1.68  &     0.13  &   19.70  &    0.04  &   18.81  &    0.02  &   18.56  &    0.02  &   18.49  &    0.01  &   18.47  &    0.03  &   20.9  \\
      53532$-$2185$-$153  &   250.5179138  &     36.306831  &   $-$243.9  &      3.0  &     5861  &       19  &    3.48  &     0.22  &     $-$1.72  &     0.03  &   19.08  &    0.04  &   18.14  &    0.01  &   17.74  &    0.01  &   17.56  &    0.03  &   17.52  &    0.02  &   33.6  \\
      53532$-$2185$-$156  &   250.5538483  &     36.304375  &   $-$245.1  &      7.1  &     6340  &       48  &    4.07  &     0.32  &     $-$1.68  &     0.11  &   19.87  &    0.05  &   19.05  &    0.01  &   18.79  &    0.02  &   18.70  &    0.03  &   18.71  &    0.04  &   17.9  \\
      53532$-$2185$-$158  &   250.5086365  &     36.321423  &   $-$240.5  &      5.8  &     6389  &       99  &    3.92  &     0.38  &     $-$1.61  &     0.14  &   19.90  &    0.05  &   18.93  &    0.01  &   18.70  &    0.02  &   18.56  &    0.03  &   18.58  &    0.04  &   19.4  \\
      53532$-$2185$-$160  &   250.5746155  &     36.340302  &   $-$240.8  &      6.5  &     6253  &       38  &    4.71  &     0.08  &     $-$1.73  &     0.14  &   20.01  &    0.05  &   19.23  &    0.02  &   18.93  &    0.02  &   18.89  &    0.02  &   18.89  &    0.04  &   15.2  \\
      53532$-$2185$-$167  &   250.3744202  &     36.210903  &   $-$248.3  &      4.4  &     6404  &       58  &    3.53  &     0.49  &     $-$1.57  &     0.08  &   19.73  &    0.05  &   18.75  &    0.01  &   18.51  &    0.02  &   18.40  &    0.03  &   18.39  &    0.04  &   22.2  \\
      53532$-$2185$-$169  &   250.3382111  &     36.202835  &   $-$238.7  &      5.7  &     6295  &       59  &    3.49  &     0.54  &     $-$1.56  &     0.06  &   19.96  &    0.06  &   19.01  &    0.01  &   18.75  &    0.02  &   18.65  &    0.03  &   18.67  &    0.04  &   18.6  \\
      53532$-$2185$-$172  &   250.4851227  &     36.205223  &   $-$247.0  &      5.1  &     6448  &       35  &    3.51  &     0.33  &     $-$1.42  &     0.07  &   19.75  &    0.05  &   18.77  &    0.01  &   18.53  &    0.02  &   18.41  &    0.03  &   18.41  &    0.04  &   21.5  \\
      53532$-$2185$-$175  &   250.4423218  &     36.258049  &   $-$250.9  &      5.2  &     6537  &       76  &    2.96  &     0.66  &     $-$1.44  &     0.23  &   19.80  &    0.05  &   18.81  &    0.01  &   18.66  &    0.02  &   18.45  &    0.03  &   18.51  &    0.04  &   19.9  \\
      53532$-$2185$-$176  &   250.4879761  &     36.319519  &   $-$235.4  &      4.7  &     6358  &       73  &    3.46  &     0.37  &     $-$1.49  &     0.09  &   19.80  &    0.05  &   18.82  &    0.01  &   18.59  &    0.02  &   18.38  &    0.03  &   18.41  &    0.04  &   21.8  \\
      53532$-$2185$-$177  &   250.4530029  &     36.298698  &   $-$245.6  &      5.1  &     6440  &       97  &    3.48  &     0.67  &     $-$1.48  &     0.13  &   19.73  &    0.05  &   18.89  &    0.01  &   18.68  &    0.02  &   18.48  &    0.03  &   18.58  &    0.04  &   20.6  \\
      53532$-$2185$-$178  &   250.4822845  &     36.300014  &   $-$243.8  &      6.3  &     6425  &      132  &    4.09  &     0.16  &     $-$1.43  &     0.13  &   19.99  &    0.06  &   19.13  &    0.03  &   18.93  &    0.03  &   18.78  &    0.04  &   18.79  &    0.05  &   18.3  \\
      53532$-$2185$-$179  &   250.4799957  &     36.221458  &   $-$239.4  &      4.0  &     6406  &       85  &    3.44  &     0.31  &     $-$1.57  &     0.08  &   19.33  &    0.05  &   18.43  &    0.01  &   18.20  &    0.01  &   18.10  &    0.03  &   18.16  &    0.03  &   26.7  \\
      53532$-$2185$-$181  &   250.2265778  &     36.218925  &   $-$246.9  &      4.9  &     6440  &       67  &    3.55  &     0.31  &     $-$1.49  &     0.13  &   19.59  &    0.05  &   18.74  &    0.02  &   18.51  &    0.02  &   18.44  &    0.02  &   18.37  &    0.04  &   21.8  \\
      53532$-$2185$-$185  &   250.2001953  &     36.208260  &   $-$263.6  &      5.7  &     6421  &       87  &    4.08  &     0.54  &     $-$1.82  &     0.09  &   19.60  &    0.05  &   18.83  &    0.02  &   18.58  &    0.02  &   18.53  &    0.02  &   18.45  &    0.04  &   19.9  \\
      53532$-$2185$-$196  &   250.1731720  &     36.201431  &   $-$249.1  &      5.9  &     6302  &       60  &    3.93  &     0.58  &     $-$1.82  &     0.08  &   19.83  &    0.05  &   19.02  &    0.02  &   18.76  &    0.02  &   18.69  &    0.02  &   18.73  &    0.05  &   17.5  \\
      53532$-$2185$-$197  &   250.1752930  &     36.316170  &   $-$245.3  &      6.8  &     6363  &       59  &    2.72  &     0.59  &     $-$1.91  &     0.11  &   20.09  &    0.06  &   19.11  &    0.02  &   18.85  &    0.02  &   18.80  &    0.03  &   18.82  &    0.05  &   15.6  \\
      53532$-$2185$-$198  &   250.2095490  &     36.280247  &   $-$241.3  &      5.5  &     6319  &        1  &    3.97  &     0.44  &     $-$1.61  &     0.11  &   19.57  &    0.04  &   18.89  &    0.02  &   18.62  &    0.02  &   18.52  &    0.03  &   18.52  &    0.04  &   20.8  \\
      53532$-$2185$-$237  &   250.1001129  &     36.310001  &   $-$239.1  &      3.2  &     6059  &       99  &    3.41  &     0.21  &     $-$1.60  &     0.06  &   19.04  &    0.03  &   18.06  &    0.02  &   17.78  &    0.02  &   17.64  &    0.03  &   17.61  &    0.03  &   33.0  \\
      53532$-$2185$-$388  &   250.0598145  &     36.565910  &   $-$250.1  &      3.5  &     6377  &       65  &    3.75  &     0.19  &     $-$1.57  &     0.05  &   19.18  &    0.03  &   18.28  &    0.02  &   18.04  &    0.01  &   17.94  &    0.03  &   17.89  &    0.03  &   29.9  \\
      53532$-$2185$-$423  &   250.1191559  &     36.614777  &   $-$247.8  &      4.8  &     6318  &       76  &    3.44  &     0.44  &     $-$1.56  &     0.13  &   19.80  &    0.04  &   18.88  &    0.02  &   18.63  &    0.01  &   18.56  &    0.03  &   18.57  &    0.04  &   21.6  \\
      53532$-$2185$-$424  &   250.1623840  &     36.546970  &   $-$242.6  &      4.8  &     6328  &       69  &    4.40  &     0.28  &     $-$1.70  &     0.06  &   19.95  &    0.10  &   19.23  &    0.11  &   18.96  &    0.10  &   18.80  &    0.09  &   19.00  &    0.16  &   22.6  \\
      53532$-$2185$-$425  &   250.1024933  &     36.708916  &   $-$248.3  &      3.3  &     6282  &       36  &    3.65  &     0.14  &     $-$1.68  &     0.03  &   19.23  &    0.03  &   18.31  &    0.02  &   18.05  &    0.01  &   17.98  &    0.02  &   17.94  &    0.03  &   31.6  \\
      53532$-$2185$-$426  &   250.1142273  &     36.579521  &   $-$246.0  &      2.8  &     5945  &       58  &    3.73  &     0.21  &     $-$1.67  &     0.05  &   19.02  &    0.03  &   18.01  &    0.02  &   17.67  &    0.01  &   17.54  &    0.03  &   17.49  &    0.02  &   35.6  \\
      53532$-$2185$-$427  &   250.1687622  &     36.572681  &   $-$243.5  &      2.9  &     5908  &       38  &    3.65  &     0.22  &     $-$1.70  &     0.03  &   19.01  &    0.03  &   18.00  &    0.02  &   17.65  &    0.01  &   17.52  &    0.03  &   17.49  &    0.02  &   36.2  \\
      53532$-$2185$-$428  &   250.2005005  &     36.620838  &   $-$247.8  &      6.1  &     6168  &       95  &    3.37  &     0.91  &     $-$1.81  &     0.05  &   20.09  &    0.05  &   19.19  &    0.02  &   18.90  &    0.01  &   18.80  &    0.03  &   18.85  &    0.05  &   17.1  \\
      53532$-$2185$-$430  &   250.1428375  &     36.630520  &   $-$253.7  &     10.1  &     6262  &       49  &    4.44  &     0.26  &     $-$1.59  &     0.14  &   20.49  &    0.07  &   19.69  &    0.02  &   19.39  &    0.01  &   19.26  &    0.03  &   19.25  &    0.06  &   11.7  \\
      53532$-$2185$-$431  &   250.1810608  &     36.514454  &   $-$239.5  &      9.4  &     6091  &       44  &    3.99  &     0.32  &     $-$1.51  &     0.16  &   20.83  &    0.09  &   19.89  &    0.02  &   19.57  &    0.02  &   19.49  &    0.03  &   19.35  &    0.07  &   10.3  \\
      53532$-$2185$-$433  &   250.0788116  &     36.418709  &   $-$261.8  &      9.7  &     5895  &       27  &    4.43  &     0.38  &     $-$1.66  &     0.31  &   20.56  &    0.10  &   19.93  &    0.02  &   19.55  &    0.03  &   19.43  &    0.04  &   19.37  &    0.08  &   10.3  \\
      53532$-$2185$-$435  &   250.1384125  &     36.391571  &   $-$238.6  &      5.6  &     6416  &       69  &    4.17  &     0.27  &     $-$1.62  &     0.08  &   19.99  &    0.06  &   19.05  &    0.02  &   18.82  &    0.02  &   18.77  &    0.03  &   18.73  &    0.05  &   19.2  \\
      53532$-$2185$-$439  &   250.0806732  &     36.503437  &   $-$240.9  &      2.8  &     6151  &       71  &    3.06  &     0.22  &     $-$1.64  &     0.05  &   19.08  &    0.03  &   18.13  &    0.02  &   17.86  &    0.01  &   17.71  &    0.03  &   17.73  &    0.03  &   34.9  \\
      53532$-$2185$-$461  &   250.3284149  &     36.700005  &   $-$240.6  &      3.6  &     6307  &       86  &    3.11  &     0.47  &     $-$1.54  &     0.11  &   19.26  &    0.03  &   18.37  &    0.02  &   18.14  &    0.01  &   18.02  &    0.02  &   18.06  &    0.03  &   29.9  \\
      53532$-$2185$-$462  &   250.2369232  &     36.717884  &   $-$246.8  &      2.9  &     6196  &       61  &    3.51  &     0.25  &     $-$1.61  &     0.04  &   19.08  &    0.04  &   18.20  &    0.02  &   17.93  &    0.02  &   17.84  &    0.01  &   17.85  &    0.03  &   33.9  \\
      53532$-$2185$-$466  &   250.2878876  &     36.725266  &   $-$244.6  &      5.1  &     6500  &      112  &    4.04  &     0.26  &     $-$1.40  &     0.19  &   19.67  &    0.05  &   18.80  &    0.02  &   18.60  &    0.02  &   18.46  &    0.02  &   18.53  &    0.04  &   19.9  \\
      53532$-$2185$-$469  &   250.2945404  &     36.606640  &   $-$246.0  &      6.0  &     6447  &      106  &    4.38  &     0.27  &     $-$1.50  &     0.14  &   19.84  &    0.05  &   18.98  &    0.02  &   18.77  &    0.02  &   18.68  &    0.02  &   18.64  &    0.04  &   17.2  \\
      53532$-$2185$-$473  &   250.2791901  &     36.576611  &   $-$234.8  &      6.8  &     6131  &      120  &    3.90  &     0.56  &     $-$1.76  &     0.18  &   20.24  &    0.06  &   19.29  &    0.02  &   18.93  &    0.01  &   18.93  &    0.03  &   18.99  &    0.06  &   17.1  \\
      53532$-$2185$-$475  &   250.2398529  &     36.588871  &   $-$248.3  &      4.0  &     6314  &       47  &    3.35  &     0.25  &     $-$1.77  &     0.06  &   19.47  &    0.04  &   18.59  &    0.02  &   18.29  &    0.01  &   18.24  &    0.03  &   18.30  &    0.03  &   26.6  \\
      53532$-$2185$-$476  &   250.2485657  &     36.574799  &   $-$243.4  &      5.7  &     6117  &       62  &    3.99  &     0.25  &     $-$1.86  &     0.07  &   19.95  &    0.05  &   19.07  &    0.02  &   18.74  &    0.01  &   18.69  &    0.04  &   18.63  &    0.05  &   19.1  \\
      53532$-$2185$-$477  &   250.2305450  &     36.610828  &   $-$243.4  &      7.8  &     6077  &       92  &    4.76  &     0.76  &     $-$1.64  &     0.16  &   20.60  &    0.07  &   19.58  &    0.02  &   19.26  &    0.01  &   19.18  &    0.03  &   19.35  &    0.07  &   13.0  \\
      53532$-$2185$-$478  &   250.2751617  &     36.618698  &   $-$244.5  &      5.1  &     6327  &       37  &    4.09  &     0.26  &     $-$1.61  &     0.15  &   19.82  &    0.05  &   19.01  &    0.02  &   18.73  &    0.02  &   18.62  &    0.02  &   18.61  &    0.04  &   20.7  \\
      53532$-$2185$-$479  &   250.2099609  &     36.532490  &   $-$248.9  &      7.0  &     6026  &       98  &    4.43  &     0.20  &     $-$1.82  &     0.20  &   20.31  &    0.06  &   19.48  &    0.02  &   19.09  &    0.01  &   19.08  &    0.03  &   19.04  &    0.06  &   14.6  \\
      53532$-$2185$-$480  &   250.2232056  &     36.626942  &   $-$241.2  &      7.6  &     6244  &       70  &    4.74  &     0.10  &     $-$1.49  &     0.14  &   20.52  &    0.07  &   19.68  &    0.02  &   19.38  &    0.01  &   19.25  &    0.03  &   19.43  &    0.08  &   12.0  \\
      53532$-$2185$-$481  &   250.3259277  &     36.655441  &   $-$245.2  &      3.4  &     6315  &       65  &    3.60  &     0.33  &     $-$1.54  &     0.07  &   19.12  &    0.03  &   18.20  &    0.02  &   17.95  &    0.01  &   17.81  &    0.02  &   17.77  &    0.02  &   32.1  \\
      53532$-$2185$-$482  &   250.4379120  &     36.601913  &   $-$234.5  &      2.9  &     5995  &       17  &    3.35  &     0.25  &     $-$1.68  &     0.04  &   19.06  &    0.03  &   18.15  &    0.02  &   17.79  &    0.01  &   17.71  &    0.02  &   17.60  &    0.02  &   34.9  \\
      53532$-$2185$-$483  &   250.4119263  &     36.610191  &   $-$252.0  &      5.9  &     6234  &       47  &    3.31  &     0.37  &     $-$1.71  &     0.09  &   20.15  &    0.06  &   19.19  &    0.02  &   18.89  &    0.03  &   18.92  &    0.03  &   18.75  &    0.04  &   18.0  \\
      53532$-$2185$-$485  &   250.3427429  &     36.637764  &   $-$247.6  &      3.7  &     6442  &       91  &    3.78  &     0.44  &     $-$1.65  &     0.10  &   19.25  &    0.03  &   18.45  &    0.02  &   18.24  &    0.02  &   18.10  &    0.02  &   18.13  &    0.03  &   28.2  \\
      53532$-$2185$-$487  &   250.3905029  &     36.591457  &   $-$244.1  &      3.4  &     6281  &       40  &    3.77  &     0.31  &     $-$1.64  &     0.07  &   19.20  &    0.03  &   18.36  &    0.02  &   18.06  &    0.01  &   18.07  &    0.02  &   17.92  &    0.03  &   30.7  \\
      53532$-$2185$-$489  &   250.3863983  &     36.711922  &   $-$243.9  &      5.2  &     6449  &      116  &    4.41  &     0.06  &     $-$1.50  &     0.15  &   19.89  &    0.05  &   19.04  &    0.02  &   18.83  &    0.02  &   18.68  &    0.02  &   18.58  &    0.04  &   19.8  \\
      53532$-$2185$-$490  &   250.4195862  &     36.592098  &   $-$242.5  &      7.0  &     6206  &       28  &    4.62  &     0.11  &     $-$1.50  &     0.11  &   20.26  &    0.07  &   19.43  &    0.03  &   19.12  &    0.02  &   19.12  &    0.04  &   19.02  &    0.05  &   16.1  \\
      53532$-$2185$-$492  &   250.3582611  &     36.607357  &   $-$239.8  &      3.3  &     6169  &       71  &    3.43  &     0.37  &     $-$1.67  &     0.04  &   19.06  &    0.05  &   18.22  &    0.05  &   17.93  &    0.07  &   17.88  &    0.08  &   17.82  &    0.04  &   34.3  \\
      53532$-$2185$-$493  &   250.3370056  &     36.581230  &   $-$236.1  &      3.3  &     6399  &       82  &    3.71  &     0.03  &     $-$1.52  &     0.09  &   19.28  &    0.04  &   18.37  &    0.02  &   18.16  &    0.01  &   18.11  &    0.02  &   18.01  &    0.03  &   31.2  \\
      53532$-$2185$-$494  &   250.4333649  &     36.619698  &   $-$241.8  &      7.4  &     6118  &       31  &    3.97  &     0.04  &     $-$1.72  &     0.11  &   20.12  &    0.06  &   19.26  &    0.02  &   18.92  &    0.02  &   18.90  &    0.02  &   18.91  &    0.05  &   17.5  \\
      53532$-$2185$-$495  &   250.3131714  &     36.642708  &   $-$240.4  &      4.4  &     6461  &       83  &    3.45  &     0.02  &     $-$1.70  &     0.12  &   19.40  &    0.04  &   18.66  &    0.02  &   18.45  &    0.02  &   18.33  &    0.02  &   18.34  &    0.03  &   25.3  \\
      53532$-$2185$-$496  &   250.3283539  &     36.603851  &   $-$237.2  &      7.8  &     6046  &       96  &    3.86  &     0.41  &     $-$1.36  &     0.16  &   20.94  &    0.18  &   19.92  &    0.14  &   19.61  &    0.05  &   19.57  &    0.04  &   19.58  &    0.08  &   10.2  \\
      53532$-$2185$-$497  &   250.3796539  &     36.606239  &   $-$234.8  &      8.5  &     6053  &       17  &    4.20  &     0.18  &     $-$1.72  &     0.10  &   20.50  &    0.08  &   19.62  &    0.02  &   19.28  &    0.02  &   19.25  &    0.03  &   19.11  &    0.05  &   12.9  \\
      53532$-$2185$-$498  &   250.4183960  &     36.693439  &   $-$233.7  &      4.5  &     6325  &       36  &    3.83  &     0.32  &     $-$1.79  &     0.04  &   19.44  &    0.04  &   18.70  &    0.02  &   18.43  &    0.02  &   18.33  &    0.02  &   18.37  &    0.03  &   25.0  \\
      53532$-$2185$-$499  &   250.3423157  &     36.618721  &   $-$229.1  &      4.6  &     6418  &       75  &    3.79  &     0.29  &     $-$1.47  &     0.07  &   19.52  &    0.04  &   18.74  &    0.02  &   18.52  &    0.02  &   18.44  &    0.02  &   18.41  &    0.03  &   24.1  \\
      53532$-$2185$-$500  &   250.3634491  &     36.578873  &   $-$243.9  &      3.1  &     6395  &       52  &    4.51  &     0.25  &     $-$1.77  &     0.04  &   18.96  &    0.03  &   18.20  &    0.02  &   17.94  &    0.02  &   17.97  &    0.03  &   17.84  &    0.02  &   36.5  \\
      53532$-$2185$-$504  &   250.5587463  &     36.680569  &   $-$249.5  &      4.1  &     6378  &       99  &    3.55  &     0.54  &     $-$1.90  &     0.07  &   19.55  &    0.03  &   18.74  &    0.02  &   18.51  &    0.02  &   18.41  &    0.02  &   18.44  &    0.03  &   24.9  \\
      53532$-$2185$-$506  &   250.5240936  &     36.660801  &   $-$245.6  &      2.5  &     5838  &       38  &    3.35  &     0.12  &     $-$1.72  &     0.03  &   19.02  &    0.03  &   18.06  &    0.02  &   17.65  &    0.01  &   17.53  &    0.02  &   17.48  &    0.02  &   39.0  \\
      53532$-$2185$-$507  &   250.4723969  &     36.677731  &   $-$241.8  &      5.4  &     6142  &       60  &    3.75  &     0.20  &     $-$1.83  &     0.06  &   20.07  &    0.06  &   19.18  &    0.02  &   18.85  &    0.02  &   18.79  &    0.02  &   18.77  &    0.04  &   18.5  \\
      53532$-$2185$-$511  &   250.5202179  &     36.342960  &   $-$246.6  &      6.9  &     6170  &       12  &    4.59  &     0.15  &     $-$1.55  &     0.12  &   20.75  &    0.13  &   19.93  &    0.13  &   19.62  &    0.18  &   19.35  &    0.18  &   19.35  &    0.08  &   14.0  \\
      53532$-$2185$-$512  &   250.5370789  &     36.365250  &   $-$249.0  &      3.3  &     6224  &       36  &    3.71  &     0.17  &     $-$1.71  &     0.06  &   19.19  &    0.03  &   18.32  &    0.02  &   18.00  &    0.02  &   17.92  &    0.02  &   17.92  &    0.04  &   33.7  \\
      53532$-$2185$-$513  &   250.5628357  &     36.372688  &   $-$245.5  &      4.8  &     6218  &       71  &    3.30  &     0.56  &     $-$1.67  &     0.11  &   19.78  &    0.04  &   18.97  &    0.02  &   18.65  &    0.02  &   18.61  &    0.02  &   18.58  &    0.03  &   22.8  \\
      53532$-$2185$-$514  &   250.5161896  &     36.359978  &   $-$237.4  &      5.4  &     6205  &       40  &    4.19  &     0.31  &     $-$1.73  &     0.14  &   20.26  &    0.07  &   19.35  &    0.03  &   19.03  &    0.04  &   19.02  &    0.03  &   19.02  &    0.06  &   18.6  \\
      53532$-$2185$-$515  &   250.5661469  &     36.400230  &   $-$244.2  &      5.1  &     6361  &       30  &    3.63  &     0.21  &     $-$1.87  &     0.06  &   19.81  &    0.05  &   18.99  &    0.02  &   18.71  &    0.02  &   18.65  &    0.02  &   18.68  &    0.04  &   21.8  \\
      53532$-$2185$-$516  &   250.4558868  &     36.613400  &   $-$238.0  &     10.0  &     6040  &       27  &    4.22  &     0.26  &     $-$1.61  &     0.20  &   20.75  &    0.10  &   19.93  &    0.03  &   19.59  &    0.04  &   19.48  &    0.03  &   19.37  &    0.06  &   10.8  \\
      53532$-$2185$-$517  &   250.4772949  &     36.625591  &   $-$249.2  &     10.6  &     6067  &      105  &    4.42  &     0.03  &     $-$1.49  &     0.18  &   20.81  &    0.10  &   19.95  &    0.02  &   19.60  &    0.02  &   19.47  &    0.03  &   19.43  &    0.07  &   10.5  \\
      53532$-$2185$-$519  &   250.5725555  &     36.425186  &   $-$243.5  &      4.9  &     6369  &       92  &    3.97  &     0.35  &     $-$1.67  &     0.05  &   19.87  &    0.06  &   19.06  &    0.14  &   18.83  &    0.12  &   18.67  &    0.13  &   18.72  &    0.04  &   22.7  \\
      53532$-$2185$-$534  &   250.3009644  &     36.802814  &   $-$251.6  &      4.0  &     6345  &       35  &    3.49  &     0.29  &     $-$1.79  &     0.11  &   19.46  &    0.04  &   18.61  &    0.02  &   18.32  &    0.02  &   18.26  &    0.02  &   18.24  &    0.03  &   26.7  \\
      53532$-$2185$-$537  &   250.4304962  &     36.822891  &   $-$240.2  &      4.8  &     6371  &       22  &    3.41  &     0.33  &     $-$1.60  &     0.10  &   19.59  &    0.04  &   18.78  &    0.02  &   18.52  &    0.02  &   18.46  &    0.02  &   18.42  &    0.03  &   24.1  \\
      53532$-$2185$-$540  &   250.3366394  &     36.751308  &   $-$232.3  &      6.7  &     6406  &       60  &    4.88  &     0.22  &     $-$1.71  &     0.10  &   19.98  &    0.06  &   19.21  &    0.02  &   18.96  &    0.02  &   18.85  &    0.02  &   18.92  &    0.05  &   16.8  \\
      53532$-$2185$-$542  &   250.6344757  &     36.460258  &   $-$235.6  &      7.2  &     6300  &       79  &    4.10  &     0.54  &     $-$1.78  &     0.10  &   20.41  &    0.07  &   19.46  &    0.02  &   19.21  &    0.02  &   19.01  &    0.02  &   19.05  &    0.05  &   15.4  \\
      53532$-$2185$-$543  &   250.6009674  &     36.613602  &   $-$250.8  &      3.3  &     6290  &       45  &    3.49  &     0.18  &     $-$1.65  &     0.04  &   19.22  &    0.03  &   18.30  &    0.02  &   18.03  &    0.02  &   17.91  &    0.02  &   17.91  &    0.02  &   32.8  \\
      53532$-$2185$-$544  &   250.6094360  &     36.447392  &   $-$249.4  &      5.3  &     6415  &       96  &    3.09  &     0.47  &     $-$1.45  &     0.09  &   19.85  &    0.05  &   18.88  &    0.02  &   18.68  &    0.02  &   18.54  &    0.01  &   18.53  &    0.03  &   21.9  \\
      53532$-$2185$-$545  &   250.6271667  &     36.714451  &   $-$240.3  &      5.6  &     6382  &       65  &    4.35  &     0.29  &     $-$1.54  &     0.13  &   19.95  &    0.04  &   19.07  &    0.02  &   18.78  &    0.02  &   18.70  &    0.02  &   18.70  &    0.04  &   18.9  \\
      53532$-$2185$-$549  &   250.5913239  &     36.461399  &   $-$234.6  &      6.1  &     6127  &       88  &    4.78  &     0.19  &     $-$1.24  &     0.07  &   20.45  &    0.07  &   19.56  &    0.03  &   19.24  &    0.07  &   19.02  &    0.02  &   19.05  &    0.05  &   14.7  \\
      53532$-$2185$-$551  &   250.5914764  &     36.413662  &   $-$232.8  &     10.1  &     6022  &       72  &    4.39  &     0.06  &     $-$1.36  &     0.16  &   20.82  &    0.09  &   19.97  &    0.03  &   19.64  &    0.03  &   19.48  &    0.03  &   19.49  &    0.07  &   10.4  \\
      53532$-$2185$-$552  &   250.6224670  &     36.431900  &   $-$251.6  &      5.5  &     6432  &       82  &    3.66  &     0.36  &     $-$1.70  &     0.11  &   19.71  &    0.04  &   18.94  &    0.02  &   18.70  &    0.02  &   18.59  &    0.02  &   18.60  &    0.03  &   20.2  \\
      53532$-$2185$-$553  &   250.6461029  &     36.350220  &   $-$245.7  &      3.1  &     5957  &       70  &    3.86  &     0.24  &     $-$1.54  &     0.06  &   18.98  &    0.03  &   18.06  &    0.02  &   17.74  &    0.02  &   17.57  &    0.01  &   17.56  &    0.02  &   36.9  \\
      53532$-$2185$-$554  &   250.6182556  &     36.410843  &   $-$246.2  &      3.7  &     6312  &       36  &    3.93  &     0.12  &     $-$1.70  &     0.04  &   19.20  &    0.03  &   18.37  &    0.02  &   18.11  &    0.02  &   17.97  &    0.01  &   17.94  &    0.02  &   30.9  \\
      53532$-$2185$-$555  &   250.6027374  &     36.400173  &   $-$241.2  &      7.8  &     6239  &       32  &    4.04  &     0.13  &     $-$1.64  &     0.13  &   20.27  &    0.07  &   19.40  &    0.04  &   19.10  &    0.04  &   18.97  &    0.04  &   18.98  &    0.06  &   16.1  \\
      53532$-$2185$-$556  &   250.6363068  &     36.383652  &   $-$249.0  &      6.9  &     6226  &       49  &    4.51  &     0.84  &     $-$1.60  &     0.07  &   20.23  &    0.06  &   19.41  &    0.02  &   19.12  &    0.02  &   19.00  &    0.02  &   18.98  &    0.05  &   15.7  \\
      53532$-$2185$-$557  &   250.6013031  &     36.364738  &   $-$243.7  &      4.4  &     6314  &       71  &    3.71  &     0.16  &     $-$1.79  &     0.11  &   19.58  &    0.04  &   18.73  &    0.02  &   18.41  &    0.02  &   18.35  &    0.01  &   18.36  &    0.03  &   24.8  \\
      53532$-$2185$-$558  &   250.5827942  &     36.475479  &   $-$250.1  &      3.8  &     6421  &       83  &    3.74  &     0.29  &     $-$1.39  &     0.10  &   19.49  &    0.04  &   18.64  &    0.02  &   18.42  &    0.03  &   18.25  &    0.02  &   18.25  &    0.03  &   27.0  \\
      53532$-$2185$-$559  &   250.6181030  &     36.472069  &   $-$246.1  &      4.7  &     6574  &       94  &    3.87  &     0.46  &     $-$1.36  &     0.14  &   19.81  &    0.05  &   18.95  &    0.02  &   18.77  &    0.02  &   18.57  &    0.02  &   18.57  &    0.03  &   21.5  \\
      53532$-$2185$-$560  &   250.5843353  &     36.379768  &   $-$239.5  &      3.4  &     6323  &       39  &    3.58  &     0.40  &     $-$1.82  &     0.03  &   19.27  &    0.03  &   18.46  &    0.02  &   18.17  &    0.02  &   18.10  &    0.01  &   18.09  &    0.02  &   30.0  \\
      53532$-$2185$-$575  &   250.6388245  &     36.796120  &   $-$227.9  &     10.0  &     6009  &       35  &    3.93  &     0.13  &     $-$1.68  &     0.14  &   20.67  &    0.07  &   19.78  &    0.02  &   19.42  &    0.02  &   19.33  &    0.03  &   19.19  &    0.05  &   11.8  \\
      53532$-$2185$-$577  &   250.5796356  &     36.790611  &   $-$259.0  &      5.4  &     6313  &       43  &    4.00  &     0.08  &     $-$1.71  &     0.05  &   20.02  &    0.04  &   19.17  &    0.02  &   18.91  &    0.02  &   18.81  &    0.02  &   18.85  &    0.04  &   18.3  \\
      53532$-$2185$-$581  &   250.7305756  &     36.608727  &   $-$245.7  &      5.7  &     6294  &       47  &    4.70  &     0.25  &     $-$1.59  &     0.10  &   20.18  &    0.05  &   19.31  &    0.02  &   19.01  &    0.02  &   18.92  &    0.02  &   18.87  &    0.04  &   16.9  \\
      53532$-$2185$-$582  &   250.7253876  &     36.503780  &   $-$234.4  &      8.2  &     6118  &        3  &    4.77  &     0.12  &     $-$1.54  &     0.10  &   20.69  &    0.07  &   19.84  &    0.02  &   19.50  &    0.02  &   19.38  &    0.02  &   19.19  &    0.05  &   11.8  \\
      53532$-$2185$-$583  &   250.6839142  &     36.503529  &   $-$244.0  &      6.8  &     6432  &      177  &    3.44  &     0.18  &     $-$1.45  &     0.19  &   20.25  &    0.06  &   19.34  &    0.02  &   19.19  &    0.02  &   18.99  &    0.02  &   18.98  &    0.05  &   16.1  \\
      53532$-$2185$-$584  &   250.6747742  &     36.539852  &   $-$255.6  &      6.8  &     6356  &       25  &    3.94  &     0.85  &     $-$1.69  &     0.03  &   20.13  &    0.05  &   19.33  &    0.02  &   19.05  &    0.02  &   18.91  &    0.02  &   18.83  &    0.04  &   16.5  \\
      53532$-$2185$-$585  &   250.6607666  &     36.504436  &   $-$233.6  &      6.1  &     6438  &      182  &    4.55  &     0.70  &     $-$1.32  &     0.02  &   20.14  &    0.06  &   19.16  &    0.02  &   18.99  &    0.02  &   18.77  &    0.02  &   18.76  &    0.04  &   18.6  \\
      53532$-$2185$-$589  &   250.7702637  &     36.421120  &   $-$244.5  &      5.8  &     6436  &       83  &    3.06  &     0.39  &     $-$1.43  &     0.10  &   19.93  &    0.05  &   18.98  &    0.02  &   18.76  &    0.02  &   18.63  &    0.02  &   18.59  &    0.04  &   20.1  \\
      53532$-$2185$-$591  &   250.6871948  &     36.405094  &   $-$253.3  &      4.5  &     6491  &       74  &    3.49  &     0.35  &     $-$1.62  &     0.13  &   19.69  &    0.04  &   18.79  &    0.02  &   18.59  &    0.02  &   18.44  &    0.01  &   18.40  &    0.03  &   23.6  \\
      53532$-$2185$-$593  &   250.6662598  &     36.387859  &   $-$239.5  &      4.8  &     6500  &       55  &    3.82  &     0.41  &     $-$1.41  &     0.09  &   19.75  &    0.04  &   18.92  &    0.02  &   18.69  &    0.02  &   18.59  &    0.02  &   18.59  &    0.03  &   21.4  \\
      53565$-$2255$-$103  &   250.6466827  &     36.307610  &   $-$249.4  &      5.3  &     5867  &        4  &    3.58  &     0.34  &     $-$1.54  &     0.05  &   19.01  &    0.03  &   17.99  &    0.01  &   17.60  &    0.02  &   17.48  &    0.02  &   17.40  &    0.02  &   17.3  \\
      53565$-$2255$-$112  &   250.6735535  &     36.331844  &   $-$241.6  &      4.1  &     5056  &       36  &    2.14  &     0.22  &     $-$1.43  &     0.12  &   16.67  &    0.02  &   15.20  &    0.01  &   14.58  &    0.02  &   14.35  &    0.02  &   14.23  &    0.02  &   14.6  \\
      53565$-$2255$-$113  &   250.6521149  &     36.330883  &   $-$253.0  &      5.1  &     5278  &       89  &    2.14  &     0.26  &     $-$1.31  &     0.19  &   16.86  &    0.01  &   15.52  &    0.02  &   14.93  &    0.02  &   14.70  &    0.01  &   14.59  &    0.01  &   12.1  \\
      53565$-$2255$-$115  &   250.6161957  &     36.345905  &   $-$248.0  &      4.7  &     5752  &       75  &    3.08  &     0.19  &     $-$1.51  &     0.09  &   18.99  &    0.03  &   17.97  &    0.02  &   17.53  &    0.02  &   17.37  &    0.01  &   17.32  &    0.02  &   19.3  \\
      53565$-$2255$-$116  &   250.5545197  &     36.267830  &   $-$251.5  &      1.8  &     5335  &       51  &    2.87  &     0.25  &     $-$1.48  &     0.08  &   17.55  &    0.03  &   16.27  &    0.01  &   15.74  &    0.01  &   15.52  &    0.03  &   15.41  &    0.02  &   44.6  \\
      53565$-$2255$-$120  &   250.6273346  &     36.330883  &   $-$252.9  &      2.0  &     5191  &        1  &    2.30  &     0.25  &     $-$1.55  &     0.08  &   16.86  &    0.01  &   15.52  &    0.02  &   14.93  &    0.02  &   14.70  &    0.01  &   14.59  &    0.01  &   55.3  \\
      53565$-$2255$-$143  &   250.5123444  &     36.306122  &   $-$231.4  &      3.3  &     5366  &       37  &    3.07  &     0.46  &     $-$1.28  &     0.18  &   17.34  &    0.03  &   15.96  &    0.01  &   15.44  &    0.01  &   15.16  &    0.03  &   15.09  &    0.02  &   50.5  \\
      53565$-$2255$-$148  &   250.4909821  &     36.308311  &   $-$244.3  &      1.7  &     5228  &       72  &    2.52  &     0.13  &     $-$1.47  &     0.11  &   17.22  &    0.03  &   15.83  &    0.01  &   15.30  &    0.01  &   14.99  &    0.03  &   14.94  &    0.02  &   51.9  \\
      53565$-$2255$-$173  &   250.3810425  &     36.249397  &   $-$236.1  &      4.0  &     5560  &      102  &    3.80  &     0.20  &     $-$1.48  &     0.09  &   18.76  &    0.04  &   17.63  &    0.01  &   17.21  &    0.01  &   16.94  &    0.03  &   16.90  &    0.02  &   22.0  \\
      53565$-$2255$-$394  &   250.0941315  &     36.500916  &   $-$259.0  &      3.5  &     5599  &       24  &    3.00  &     0.09  &     $-$1.27  &     0.06  &   18.50  &    0.02  &   17.36  &    0.02  &   16.91  &    0.01  &   16.70  &    0.03  &   16.64  &    0.02  &   25.9  \\
      53565$-$2255$-$423  &   250.1767273  &     36.542747  &   $-$250.7  &      1.9  &     8776  &      172  &    3.70  &     0.20  &     $-$1.75  &     0.10  &   16.18  &    0.01  &   15.11  &    0.01  &   15.31  &    0.01  &   15.53  &    0.03  &   15.65  &    0.02  &   59.6  \\
      53565$-$2255$-$425  &   250.2703552  &     36.638271  &   $-$257.8  &      4.6  &     5867  &       30  &    3.73  &     0.26  &     $-$1.26  &     0.13  &   18.95  &    0.03  &   17.91  &    0.02  &   17.54  &    0.01  &   17.33  &    0.02  &   17.28  &    0.02  &   19.2  \\
      53565$-$2255$-$466  &   250.8296051  &     36.382706  &   $-$259.3  &      4.8  &     5740  &       47  &    2.83  &     0.08  &     $-$1.46  &     0.07  &   18.92  &    0.03  &   17.87  &    0.02  &   17.48  &    0.02  &   17.28  &    0.02  &   17.19  &    0.02  &   20.0  \\
      53565$-$2255$-$476  &   250.5411072  &     36.356194  &   $-$247.4  &      3.0  &     5469  &       76  &    2.80  &     0.35  &     $-$1.57  &     0.05  &   18.35  &    0.02  &   17.24  &    0.02  &   16.69  &    0.02  &   16.51  &    0.01  &   16.40  &    0.01  &   29.8  \\
      53565$-$2255$-$483  &   250.3755646  &     36.591225  &   $-$256.3  &      1.4  &     5189  &       66  &    2.37  &     0.28  &     $-$1.34  &     0.08  &   16.54  &    0.01  &   15.14  &    0.02  &   14.51  &    0.01  &   14.34  &    0.02  &   14.08  &    0.01  &   60.3  \\
      53565$-$2255$-$484  &   250.4003448  &     36.591225  &   $-$250.0  &      4.1  &     5091  &       78  &    2.62  &     0.07  &     $-$1.51  &     0.15  &   16.54  &    0.01  &   15.14  &    0.02  &   14.51  &    0.01  &   14.34  &    0.02  &   14.08  &    0.01  &   16.1  \\
      53565$-$2255$-$490  &   250.3626251  &     36.566055  &   $-$245.5  &      1.9  &     5589  &      131  &    2.98  &     0.35  &     $-$1.47  &     0.08  &   17.52  &    0.13  &   16.32  &    0.09  &   15.78  &    0.03  &   15.67  &    0.03  &   15.35  &    0.02  &   45.5  \\
      53565$-$2255$-$492  &   250.4226074  &     36.604641  &   $-$239.8  &      7.7  &     8398  &       76  &    3.80  &     0.20  &     $-$1.55  &     0.10  &   16.08  &    0.01  &   14.94  &    0.02  &   15.08  &    0.01  &   15.30  &    0.02  &   15.30  &    0.01  &   18.5  \\
      53565$-$2255$-$507  &   250.4755554  &     36.594837  &   $-$246.9  &      5.7  &     5062  &       13  &    2.14  &     0.31  &     $-$1.72  &     0.15  &   16.99  &    0.02  &   15.68  &    0.02  &   15.07  &    0.01  &   14.87  &    0.02  &   14.66  &    0.01  &   11.3  \\
      53565$-$2255$-$510  &   250.4507599  &     36.594837  &   $-$252.3  &      1.5  &     5235  &       61  &    2.26  &     0.25  &     $-$1.49  &     0.08  &   16.99  &    0.02  &   15.68  &    0.02  &   15.07  &    0.01  &   14.87  &    0.02  &   14.66  &    0.01  &   53.6  \\
      53565$-$2255$-$546  &   250.6332245  &     36.451298  &   $-$240.7  &      4.6  &     5053  &      203  &    2.26  &     0.36  &     $-$1.47  &     0.09  &   16.62  &    0.01  &   15.25  &    0.02  &   14.69  &    0.02  &   14.37  &    0.01  &   14.21  &    0.01  &   16.9  \\
      53565$-$2255$-$551  &   250.6084442  &     36.451298  &   $-$245.5  &      1.4  &     5321  &        2  &    2.62  &     0.21  &     $-$1.23  &     0.05  &   16.62  &    0.01  &   15.25  &    0.02  &   14.69  &    0.02  &   14.37  &    0.01  &   14.21  &    0.01  &   60.8  \\
      53565$-$2255$-$556  &   250.5987854  &     36.482475  &   $-$247.5  &      2.9  &     5717  &       50  &    3.28  &     0.20  &     $-$1.34  &     0.06  &   18.42  &    0.02  &   17.29  &    0.02  &   16.89  &    0.02  &   16.61  &    0.01  &   16.50  &    0.01  &   30.5  \\
\enddata
\tablecomments{The column labeled spSpec name is constructed from
the Modified Julian Date (5 digits), the spectroscopic plug plate
number (four digits), and the fiber used (three digits). The error
in the listed RV is computed from ELODIE template matching. The
atmospheric parameter estimates ($T_{\rm eff}$, log $g$, and [Fe/H])
are the adopted values from the SSPP (Lee et al. 2007a); the quoted
internal error is the listed uncertainty in each value. The
photometric errors in each band are based on the PHOTO pipeline
(Lupton et al. 2001). In the last column, $<$S/N$>$ is the average
signal-to-noise  per pixel of the spectra, calculated over the range
3850$-$6000\,{\AA}.}
\end{deluxetable}
%%\end{document}

%\input{m13tab.tex}
\clearpage

%% Table 4
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
\begin{deluxetable}{cccrccccccccccccccccccc}
\tabletypesize{\scriptsize} \tablenum{5} \tablecolumns{22}
\tablewidth{0in} \rotate
\renewcommand{\tabcolsep}{2pt} \tablecaption{Properties of Selected Member Stars
of M~15} \tablehead{\colhead{spSpec name} & \colhead{RA} & \colhead{DEC}
& \colhead{RV} & \colhead{$\sigma_{\rm RV}$} & \colhead{T$_{\rm
eff}$} &
 \colhead{$\sigma_{\rm T_{\rm eff}}$} & \colhead{log $g$} &
 \colhead{$\sigma_{\rm log \it g}$} & \colhead {[Fe/H]} &
 \colhead{$\sigma_{\rm [Fe/H]}$} & \colhead{$u$} &
 \colhead{$\sigma_{u}$} & \colhead{$g$} & \colhead{$\sigma_{g}$} &
 \colhead{$r$} & \colhead{$\sigma_{r}$} & \colhead{$i$} &
 \colhead{$\sigma_{i}$} & \colhead{$z$} & \colhead{$\sigma_{z}$} &
 \colhead{$\rm <S/N>$} \\

\colhead{} & \colhead{(degree)} & \colhead{(degree)} & \colhead{(km
s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)}
& \colhead{(dex)} & \colhead{(dex)} & \colhead {(dex)} &
\colhead{(dex)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}

\startdata
      53289$-$1960$-$401  &   322.4521790  &     12.338844  &   $-$107.5  &      2.8  &     5372  &       18  &    2.36  &     0.36  &    $-$2.14  &     0.05  &    17.24  &    0.02  &   16.09  &    0.01  &   15.58  &    0.01  &   15.35  &    0.01  &   15.28  &    0.01  &   48.2  \\
      53289$-$1960$-$402  &   322.4679565  &     12.327691  &   $-$107.1  &      2.4  &     5226  &       20  &    2.10  &     0.31  &    $-$2.13  &     0.05  &    16.71  &    0.02  &   15.39  &    0.01  &   14.83  &    0.01  &   14.56  &    0.01  &   14.48  &    0.01  &   54.3  \\
      53289$-$1960$-$406  &   322.4168396  &     12.266688  &   $-$100.7  &      2.1  &     5253  &       18  &    2.09  &     0.26  &    $-$2.12  &     0.04  &    16.69  &    0.02  &   15.38  &    0.01  &   14.83  &    0.01  &   14.57  &    0.01  &   14.48  &    0.01  &   58.2  \\
      53289$-$1960$-$411  &   322.4046326  &     12.227963  &   $-$107.9  &      3.8  &     5480  &        5  &    2.34  &     0.13  &    $-$2.30  &     0.05  &    17.48  &    0.02  &   16.38  &    0.01  &   15.96  &    0.01  &   15.71  &    0.01  &   15.60  &    0.01  &   41.2  \\
      53289$-$1960$-$413  &   322.4143066  &     12.305798  &   $-$104.5  &      3.1  &     5346  &       36  &    2.11  &     0.27  &    $-$2.19  &     0.04  &    16.89  &    0.02  &   15.67  &    0.01  &   15.16  &    0.01  &   14.93  &    0.01  &   14.86  &    0.01  &   49.9  \\
      53289$-$1960$-$419  &   322.4579773  &     12.303373  &   $-$110.3  &      2.1  &     5273  &       28  &    2.25  &     0.37  &    $-$2.16  &     0.05  &    16.70  &    0.02  &   15.44  &    0.01  &   14.88  &    0.01  &   14.62  &    0.01  &   14.54  &    0.01  &   58.3  \\
      53289$-$1960$-$441  &   322.5975342  &     12.257596  &   $-$118.9  &      7.3  &     5759  &      132  &    3.53  &     0.56  &    $-$1.87  &     0.18  &    18.49  &    0.03  &   17.55  &    0.01  &   17.19  &    0.01  &   17.00  &    0.01  &   16.94  &    0.02  &   18.7  \\
      53289$-$1960$-$442  &   322.5028076  &     12.375646  &   $-$119.2  &      3.6  &     5400  &       34  &    2.66  &     0.24  &    $-$2.15  &     0.03  &    17.45  &    0.02  &   16.35  &    0.01  &   15.86  &    0.01  &   15.66  &    0.01  &   15.57  &    0.01  &   38.5  \\
      53289$-$1960$-$459  &   322.7053528  &     12.125361  &   $-$107.3  &      2.3  &     5378  &        8  &    2.00  &     0.14  &    $-$2.22  &     0.02  &    16.25  &    0.02  &   15.07  &    0.01  &   14.57  &    0.01  &   14.35  &    0.01  &   14.25  &    0.01  &   62.8  \\
      53289$-$1960$-$460  &   322.7267761  &     12.119604  &    $-$98.5  &      3.6  &     5513  &       51  &    2.63  &     0.32  &    $-$2.14  &     0.04  &    17.46  &    0.02  &   16.42  &    0.01  &   15.97  &    0.01  &   15.79  &    0.01  &   15.68  &    0.02  &   40.6  \\
      53289$-$1960$-$500  &   322.4296570  &     12.004886  &   $-$105.7  &      4.3  &     5661  &       38  &    2.41  &     0.34  &    $-$2.02  &     0.07  &    18.17  &    0.02  &   17.18  &    0.01  &   16.74  &    0.01  &   16.55  &    0.01  &   16.51  &    0.02  &   29.6  \\
      53289$-$1960$-$501  &   322.5649414  &     11.992488  &    $-$81.6  &     11.4  &     5798  &        6  &    2.88  &     0.46  &    $-$2.07  &     0.12  &    19.25  &    0.04  &   18.29  &    0.01  &   17.91  &    0.01  &   17.74  &    0.01  &   17.67  &    0.02  &   13.5  \\
      53289$-$1960$-$506  &   322.5260010  &     11.946434  &   $-$104.4  &      2.6  &     5333  &       34  &    2.12  &     0.33  &    $-$2.15  &     0.04  &    17.00  &    0.02  &   15.74  &    0.01  &   15.20  &    0.01  &   14.94  &    0.01  &   14.83  &    0.02  &   50.5  \\
      53289$-$1960$-$511  &   322.5564575  &     12.010468  &   $-$112.4  &      4.3  &     5463  &       38  &    2.30  &     0.35  &    $-$2.15  &     0.07  &    17.73  &    0.02  &   16.58  &    0.01  &   16.08  &    0.01  &   15.89  &    0.01  &   15.79  &    0.01  &   36.5  \\
      53289$-$1960$-$522  &   322.6466675  &     12.302749  &   $-$110.9  &      4.9  &     5556  &       91  &    2.44  &     0.33  &    $-$2.12  &     0.08  &    17.94  &    0.02  &   16.91  &    0.01  &   16.50  &    0.01  &   16.31  &    0.01  &   16.23  &    0.01  &   25.0  \\
      53289$-$1960$-$523  &   322.5946350  &     12.299892  &    $-$99.5  &      1.7  &     5114  &       39  &    2.04  &     0.28  &    $-$2.03  &     0.05  &    16.13  &    0.02  &   14.62  &    0.01  &   13.99  &    0.01  &   13.76  &    0.00  &   13.57  &    0.01  &   62.9  \\
      53289$-$1960$-$529  &   322.5634155  &     12.329430  &   $-$100.4  &      2.5  &     5343  &       26  &    2.08  &     0.24  &    $-$2.07  &     0.03  &    16.77  &    0.02  &   15.48  &    0.01  &   14.98  &    0.01  &   14.75  &    0.01  &   14.67  &    0.01  &   56.9  \\
      53321$-$1962$-$323  &   322.3222656  &     12.281335  &    $-$99.0  &      7.0  &     6159  &       61  &    3.97  &     0.33  &    $-$2.01  &     0.07  &    19.26  &    0.04  &   18.41  &    0.01  &   18.12  &    0.01  &   18.02  &    0.01  &   17.99  &    0.03  &   19.9  \\
      53321$-$1962$-$329  &   322.4080811  &     12.358446  &    $-$97.9  &      7.3  &     6155  &      102  &    3.90  &     0.38  &    $-$1.97  &     0.11  &    19.41  &    0.05  &   18.52  &    0.01  &   18.24  &    0.01  &   18.16  &    0.01  &   18.17  &    0.03  &   18.0  \\
      53321$-$1962$-$335  &   322.3918152  &     12.275231  &   $-$125.2  &      7.4  &     6060  &       70  &    3.51  &     0.59  &    $-$2.29  &     0.15  &    19.37  &    0.04  &   18.40  &    0.01  &   18.09  &    0.01  &   18.00  &    0.01  &   17.95  &    0.03  &   19.8  \\
      53321$-$1962$-$364  &   322.4689941  &     12.278071  &   $-$104.3  &      3.6  &     5671  &       73  &    2.50  &     0.50  &    $-$2.12  &     0.08  &    18.62  &    0.03  &   17.58  &    0.01  &   17.19  &    0.01  &   16.99  &    0.01  &   16.94  &    0.02  &   33.6  \\
      53321$-$1962$-$370  &   322.4340820  &     12.294349  &   $-$121.5  &      8.4  &     6273  &       53  &    4.29  &     0.44  &    $-$2.28  &     0.13  &    19.33  &    0.04  &   18.44  &    0.01  &   18.17  &    0.01  &   18.05  &    0.01  &   18.03  &    0.03  &   18.7  \\
      53321$-$1962$-$371  &   322.4648743  &     12.303191  &   $-$130.9  &      7.3  &     6214  &       78  &    3.15  &     0.51  &    $-$2.00  &     0.08  &    19.47  &    0.05  &   18.52  &    0.01  &   18.26  &    0.01  &   18.12  &    0.01  &   18.09  &    0.03  &   17.7  \\
      53321$-$1962$-$372  &   322.4102173  &     12.272476  &   $-$119.7  &      7.2  &     6082  &      101  &    2.53  &     0.71  &    $-$2.03  &     0.15  &    19.29  &    0.04  &   18.36  &    0.01  &   18.08  &    0.01  &   17.95  &    0.01  &   17.94  &    0.03  &   20.4  \\
      53321$-$1962$-$375  &   322.4530640  &     12.260857  &   $-$108.3  &      4.4  &     5654  &       84  &    2.29  &     0.22  &    $-$2.22  &     0.09  &    18.79  &    0.03  &   17.75  &    0.01  &   17.37  &    0.01  &   17.17  &    0.01  &   17.14  &    0.02  &   31.0  \\
      53321$-$1962$-$376  &   322.4066772  &     12.290338  &   $-$107.6  &      3.6  &     5618  &       51  &    3.13  &     0.27  &    $-$2.09  &     0.04  &    18.52  &    0.03  &   17.52  &    0.01  &   17.10  &    0.01  &   16.92  &    0.01  &   16.86  &    0.02  &   34.9  \\
      53321$-$1962$-$399  &   322.2647400  &     12.088030  &   $-$129.3  &      8.7  &     6805  &      103  &    4.13  &     0.45  &    $-$2.03  &     0.26  &    19.68  &    0.06  &   18.82  &    0.02  &   18.64  &    0.02  &   18.65  &    0.02  &   18.57  &    0.04  &   15.0  \\
      53321$-$1962$-$402  &   322.5315247  &     12.312680  &   $-$101.6  &      4.4  &     5726  &       81  &    2.97  &     0.30  &    $-$1.97  &     0.08  &    18.87  &    0.03  &   17.89  &    0.01  &   17.53  &    0.01  &   17.33  &    0.01  &   17.27  &    0.02  &   27.6  \\
      53321$-$1962$-$406  &   322.5553284  &     12.353999  &   $-$104.6  &      4.9  &     5776  &       56  &    2.93  &     0.52  &    $-$2.07  &     0.08  &    18.93  &    0.04  &   17.94  &    0.01  &   17.57  &    0.01  &   17.41  &    0.01  &   17.34  &    0.02  &   26.8  \\
      53321$-$1962$-$407  &   322.5682373  &     12.340600  &   $-$113.8  &      7.7  &     6444  &      108  &    3.96  &     0.58  &    $-$2.02  &     0.09  &    19.33  &    0.04  &   18.45  &    0.01  &   18.22  &    0.01  &   18.12  &    0.02  &   18.10  &    0.03  &   17.6  \\
      53321$-$1962$-$413  &   322.4278564  &     12.366820  &   $-$108.3  &      3.6  &     5567  &       68  &    2.22  &     0.41  &    $-$2.29  &     0.09  &    18.65  &    0.03  &   17.57  &    0.01  &   17.15  &    0.01  &   17.04  &    0.01  &   16.90  &    0.02  &   34.2  \\
      53321$-$1962$-$414  &   322.5430603  &     12.254919  &    $-$86.8  &      7.4  &     6237  &      115  &    3.56  &     0.40  &    $-$1.83  &     0.10  &    19.38  &    0.05  &   18.53  &    0.02  &   18.28  &    0.01  &   18.14  &    0.02  &   18.08  &    0.03  &   18.9  \\
      53321$-$1962$-$415  &   322.4989014  &     12.316244  &   $-$109.1  &      3.5  &     5660  &       62  &    2.49  &     0.62  &    $-$2.08  &     0.04  &    18.44  &    0.03  &   17.41  &    0.01  &   17.01  &    0.01  &   16.83  &    0.01  &   16.77  &    0.02  &   36.0  \\
      53321$-$1962$-$421  &   322.3530884  &     12.238419  &   $-$110.1  &      5.8  &     5951  &      104  &    3.12  &     0.50  &    $-$1.84  &     0.14  &    19.27  &    0.04  &   18.36  &    0.01  &   18.05  &    0.02  &   17.89  &    0.02  &   17.84  &    0.03  &   20.7  \\
      53321$-$1962$-$423  &   322.3211060  &     12.217339  &   $-$115.0  &      5.2  &     5824  &       65  &    2.99  &     0.53  &    $-$1.91  &     0.11  &    19.18  &    0.04  &   18.20  &    0.01  &   17.85  &    0.01  &   17.69  &    0.01  &   17.61  &    0.02  &   22.3  \\
      53321$-$1962$-$427  &   322.3056030  &     12.249682  &   $-$107.2  &      3.9  &     5622  &      115  &    2.72  &     0.51  &    $-$2.10  &     0.08  &    18.63  &    0.03  &   17.64  &    0.01  &   17.25  &    0.01  &   17.09  &    0.01  &   17.00  &    0.02  &   32.4  \\
      53321$-$1962$-$438  &   322.3101501  &     12.185511  &   $-$108.6  &      3.2  &     5569  &       57  &    2.63  &     0.38  &    $-$2.22  &     0.04  &    18.56  &    0.03  &   17.55  &    0.01  &   17.13  &    0.02  &   16.90  &    0.01  &   16.82  &    0.02  &   35.2  \\
      53321$-$1962$-$442  &   322.6037598  &     12.366948  &   $-$103.6  &      9.2  &     6557  &      140  &    3.84  &     0.39  &    $-$1.84  &     0.11  &    19.58  &    0.05  &   18.74  &    0.01  &   18.56  &    0.01  &   18.47  &    0.03  &   18.50  &    0.05  &   15.1  \\
      53321$-$1962$-$454  &   322.5975342  &     12.257596  &   $-$114.4  &      3.9  &     5704  &      123  &    2.52  &     0.51  &    $-$1.97  &     0.07  &    18.49  &    0.03  &   17.55  &    0.01  &   17.19  &    0.01  &   17.00  &    0.01  &   16.94  &    0.02  &   31.2  \\
      53321$-$1962$-$466  &   322.3733521  &     12.240548  &   $-$116.1  &      3.6  &     5601  &      118  &    2.68  &     0.02  &    $-$2.17  &     0.06  &    18.52  &    0.03  &   17.50  &    0.01  &   17.12  &    0.01  &   16.92  &    0.01  &   16.85  &    0.02  &   38.6  \\
      53321$-$1962$-$470  &   322.3207092  &     12.106877  &   $-$119.8  &      6.4  &     6589  &       65  &    4.25  &     0.43  &    $-$1.91  &     0.02  &    19.34  &    0.05  &   18.62  &    0.02  &   18.40  &    0.02  &   18.34  &    0.02  &   18.34  &    0.04  &   19.9  \\
      53321$-$1962$-$471  &   322.4016724  &     12.009658  &   $-$104.7  &      8.1  &     6638  &      109  &    4.40  &     0.19  &    $-$1.93  &     0.09  &    19.68  &    0.05  &   18.85  &    0.01  &   18.65  &    0.01  &   18.61  &    0.02  &   18.59  &    0.04  &   16.5  \\
      53321$-$1962$-$474  &   322.3290100  &     12.039521  &   $-$111.9  &      3.2  &     5628  &      112  &    2.96  &     0.45  &    $-$2.25  &     0.08  &    18.36  &    0.03  &   17.44  &    0.01  &   17.06  &    0.02  &   16.91  &    0.01  &   16.84  &    0.02  &   37.6  \\
      53321$-$1962$-$482  &   322.5291748  &     12.030179  &   $-$120.9  &      8.2  &     6492  &       55  &    4.39  &     0.51  &    $-$2.24  &     0.14  &    19.60  &    0.05  &   18.92  &    0.01  &   18.66  &    0.01  &   18.62  &    0.02  &   18.59  &    0.04  &   15.7  \\
      53321$-$1962$-$487  &   322.5066223  &     11.983128  &   $-$117.1  &      8.0  &     6086  &       58  &    3.36  &     0.71  &    $-$2.24  &     0.12  &    19.61  &    0.05  &   18.79  &    0.04  &   18.44  &    0.03  &   18.30  &    0.03  &   18.28  &    0.03  &   17.4  \\
      53321$-$1962$-$488  &   322.4795532  &     12.013686  &   $-$101.3  &      8.0  &     6417  &      112  &    3.91  &     0.24  &    $-$1.84  &     0.28  &    19.52  &    0.05  &   18.65  &    0.02  &   18.38  &    0.02  &   18.36  &    0.02  &   18.37  &    0.04  &   16.0  \\
      53321$-$1962$-$490  &   322.4822083  &     11.986870  &   $-$113.8  &      9.0  &     6515  &       46  &    4.50  &     0.33  &    $-$2.26  &     0.11  &    19.69  &    0.05  &   18.90  &    0.01  &   18.65  &    0.01  &   18.55  &    0.02  &   18.58  &    0.04  &   15.9  \\
      53321$-$1962$-$493  &   322.5000610  &     11.843804  &   $-$109.9  &      5.7  &     5876  &       51  &    3.18  &     0.52  &    $-$2.14  &     0.10  &    19.19  &    0.04  &   18.32  &    0.01  &   17.98  &    0.01  &   17.82  &    0.01  &   17.78  &    0.03  &   23.7  \\
      53321$-$1962$-$495  &   322.4521179  &     11.955274  &    $-$97.7  &      8.1  &     6491  &       91  &    4.17  &     0.60  &    $-$2.03  &     0.16  &    19.60  &    0.05  &   18.80  &    0.01  &   18.55  &    0.01  &   18.46  &    0.02  &   18.48  &    0.04  &   16.9  \\
      53321$-$1962$-$496  &   322.4375000  &     11.972004  &    $-$82.6  &      7.8  &     6550  &       77  &    4.67  &     0.06  &    $-$2.37  &     0.17  &    19.52  &    0.04  &   18.78  &    0.01  &   18.56  &    0.01  &   18.48  &    0.02  &   18.53  &    0.04  &   17.0  \\
      53321$-$1962$-$497  &   322.4447021  &     12.011971  &   $-$112.7  &      8.5  &     6507  &       30  &    4.18  &     0.55  &    $-$2.21  &     0.13  &    19.64  &    0.05  &   18.82  &    0.01  &   18.58  &    0.01  &   18.50  &    0.02  &   18.57  &    0.04  &   16.1  \\
      53321$-$1962$-$500  &   322.4923096  &     11.963464  &   $-$108.3  &      6.5  &     6404  &       68  &    3.44  &     0.44  &    $-$2.06  &     0.15  &    19.23  &    0.04  &   18.41  &    0.01  &   18.16  &    0.01  &   18.07  &    0.01  &   18.08  &    0.03  &   23.0  \\
      53321$-$1962$-$510  &   322.6307373  &     12.017861  &    $-$90.7  &      6.4  &     6190  &       56  &    3.05  &     0.51  &    $-$2.04  &     0.19  &    19.53  &    0.04  &   18.54  &    0.01  &   18.26  &    0.01  &   18.16  &    0.01  &   18.12  &    0.03  &   20.4  \\
      53321$-$1962$-$515  &   322.5826111  &     11.990081  &   $-$104.7  &      3.1  &     5611  &       51  &    2.53  &     0.42  &    $-$2.22  &     0.02  &    18.54  &    0.03  &   17.58  &    0.01  &   17.15  &    0.01  &   16.95  &    0.01  &   16.86  &    0.02  &   36.3  \\
      53321$-$1962$-$516  &   322.5649414  &     11.992488  &    $-$99.1  &      5.8  &     5859  &       32  &    2.88  &     0.58  &    $-$2.14  &     0.13  &    19.25  &    0.04  &   18.29  &    0.01  &   17.91  &    0.01  &   17.74  &    0.01  &   17.67  &    0.02  &   24.0  \\
      53321$-$1962$-$518  &   322.6694946  &     12.089317  &    $-$96.7  &      5.1  &     5893  &       76  &    2.88  &     0.68  &    $-$2.19  &     0.11  &    19.10  &    0.04  &   18.25  &    0.01  &   17.90  &    0.01  &   17.78  &    0.01  &   17.74  &    0.03  &   25.8  \\
      53321$-$1962$-$520  &   322.5625916  &     12.011796  &   $-$109.2  &      5.8  &     6360  &       64  &    3.46  &     0.35  &    $-$2.06  &     0.09  &    19.50  &    0.04  &   18.63  &    0.01  &   18.37  &    0.08  &   18.28  &    0.01  &   18.24  &    0.03  &   20.6  \\
      53321$-$1962$-$532  &   322.6614685  &     12.270009  &   $-$114.3  &      3.3  &     5636  &      111  &    2.92  &     0.32  &    $-$2.18  &     0.03  &    18.46  &    0.03  &   17.48  &    0.01  &   17.11  &    0.01  &   16.94  &    0.01  &   16.84  &    0.02  &   37.1  \\
      53321$-$1962$-$533  &   322.6655579  &     12.248962  &   $-$107.5  &      7.2  &     6315  &       81  &    3.57  &     0.54  &    $-$2.37  &     0.08  &    19.48  &    0.05  &   18.64  &    0.01  &   18.37  &    0.01  &   18.32  &    0.02  &   18.38  &    0.04  &   18.7  \\
      53321$-$1962$-$535  &   322.6758423  &     12.262588  &   $-$100.5  &      3.7  &     5595  &       45  &    2.88  &     0.42  &    $-$2.14  &     0.07  &    18.79  &    0.04  &   17.82  &    0.01  &   17.38  &    0.01  &   17.21  &    0.01  &   17.17  &    0.02  &   31.7  \\
      53321$-$1962$-$539  &   322.7539978  &     12.195694  &    $-$86.9  &      8.1  &     6675  &      104  &    3.95  &     0.56  &    $-$2.04  &     0.11  &    19.73  &    0.06  &   18.81  &    0.01  &   18.62  &    0.01  &   18.57  &    0.02  &   18.51  &    0.04  &   17.9  \\
      53321$-$1962$-$550  &   322.6591187  &     12.145007  &   $-$104.1  &      6.5  &     5980  &       19  &    2.94  &     0.52  &    $-$2.03  &     0.13  &    19.24  &    0.04  &   18.41  &    0.01  &   18.07  &    0.01  &   17.99  &    0.01  &   17.96  &    0.03  &   21.0  \\
      53321$-$1962$-$558  &   322.6465759  &     12.128071  &   $-$112.9  &      5.8  &     5958  &       43  &    3.69  &     0.40  &    $-$2.28  &     0.09  &    19.23  &    0.04  &   18.42  &    0.01  &   18.04  &    0.01  &   17.95  &    0.01  &   17.93  &    0.03  &   21.7  \\
\enddata
\end{deluxetable}
%%\end{document}

%\input{m15tab.tex}
\clearpage

%% Table 5
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
\begin{deluxetable}{cccrccccccccccccccccccc}
\centering \tabletypesize{\scriptsize} \tablenum{6}
\tablecolumns{22} \tablewidth{0in} \rotate
\renewcommand{\tabcolsep}{2pt} \tablecaption{Properties of Selected Member Stars
of M~2} \tablehead{\colhead{spSpec name} & \colhead{RA} & \colhead{DEC}
& \colhead{RV} & \colhead{$\sigma_{\rm RV}$} & \colhead{T$_{\rm
eff}$} &
 \colhead{$\sigma_{\rm T_{\rm eff}}$} & \colhead{log $g$} &
 \colhead{$\sigma_{\rm log \it g}$} & \colhead {[Fe/H]} &
 \colhead{$\sigma_{\rm [Fe/H]}$} & \colhead{$u$} &
 \colhead{$\sigma_{u}$} & \colhead{$g$} & \colhead{$\sigma_{g}$} &
 \colhead{$r$} & \colhead{$\sigma_{r}$} & \colhead{$i$} &
 \colhead{$\sigma_{i}$} & \colhead{$z$} & \colhead{$\sigma_{z}$} &
 \colhead{$\rm <S/N>$} \\
\colhead{} & \colhead{(degree)} & \colhead{(degree)} & \colhead{(km
s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)}
& \colhead{(dex)} & \colhead{(dex)} & \colhead {(dex)} &
\colhead{(dex)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}

\startdata
      53299$-$1961$-$123  &   323.3084412  &     $-$1.018151  &      9.5  &      2.3  &      7644  &      176  &   2.57  &     0.20  &     $-$1.50  &     0.10  &   16.97  &    0.02  &   15.81  &    0.02  &   15.83  &    0.01  &   15.84  &    0.01  &   15.88  &    0.01  &   44.6  \\
      53299$-$1961$-$125  &   323.3046265  &     $-$0.900651  &     $-$4.4  &      1.6  &      5076  &       52  &   2.17  &     0.21  &     $-$1.50  &     0.07  &   17.48  &    0.02  &   16.03  &    0.02  &   15.43  &    0.01  &   15.21  &    0.01  &   15.06  &    0.01  &   46.8  \\
      53299$-$1961$-$131  &   323.4663696  &     $-$0.819519  &      2.2  &      1.9  &      5185  &       34  &   2.40  &     0.25  &     $-$1.54  &     0.08  &   18.03  &    0.02  &   16.71  &    0.01  &   16.13  &    0.01  &   15.88  &    0.01  &   15.81  &    0.01  &   37.0  \\
      53299$-$1961$-$140  &   323.3161316  &     $-$0.936875  &     $-$9.1  &      3.0  &      5394  &       64  &   2.85  &     0.14  &     $-$1.51  &     0.08  &   18.53  &    0.02  &   17.27  &    0.03  &   16.79  &    0.01  &   16.59  &    0.01  &   16.52  &    0.01  &   27.9  \\
      53299$-$1961$-$144  &   323.4824524  &     $-$0.780800  &      3.2  &      2.8  &      5249  &       68  &   2.40  &     0.33  &     $-$1.67  &     0.06  &   18.28  &    0.02  &   16.96  &    0.01  &   16.44  &    0.01  &   16.24  &    0.01  &   16.13  &    0.01  &   30.7  \\
      53299$-$1961$-$148  &   323.4711914  &     $-$0.799086  &     $-$5.0  &      1.9  &      7696  &       74  &   3.31  &     0.20  &     $-$1.53  &     0.10  &   17.14  &    0.02  &   15.95  &    0.01  &   15.97  &    0.01  &   16.01  &    0.01  &   16.08  &    0.01  &   46.9  \\
      53299$-$1961$-$152  &   323.5119629  &     $-$0.501376  &      2.1  &      2.0  &      5176  &       38  &   2.38  &     0.26  &     $-$1.62  &     0.06  &   17.99  &    0.02  &   16.62  &    0.02  &   16.05  &    0.01  &   15.84  &    0.01  &   15.72  &    0.02  &   37.8  \\
      53299$-$1961$-$159  &   323.5318298  &     $-$0.781852  &     $-$0.9  &      2.3  &      5093  &      304  &   2.78  &     0.41  &     $-$1.55  &     0.10  &   18.19  &    0.02  &   16.87  &    0.01  &   16.37  &    0.01  &   16.17  &    0.01  &   16.05  &    0.01  &   32.7  \\
      53299$-$1961$-$202  &   323.2455750  &     $-$0.889511  &      1.9  &      2.1  &      8583  &      119  &   3.58  &     0.20  &     $-$1.62  &     0.10  &   17.06  &    0.02  &   15.92  &    0.02  &   16.09  &    0.01  &   16.26  &    0.01  &   16.38  &    0.01  &   48.1  \\
\enddata

\end{deluxetable}
%%\end{document}

%\input{m2tab.tex}
\clearpage

%% Table 5
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
\begin{deluxetable}{cccrccccccccccccccccccc}
\centering \tabletypesize{\scriptsize} \tablenum{7}
\tablecolumns{22} \tablewidth{0in} \rotate
\renewcommand{\tabcolsep}{2pt} \tablecaption{Properties of Selected Member Stars
of NGC~2420}
\tablehead{\colhead{spSpec name} & \colhead{RA} & \colhead{DEC} &
\colhead{RV} & \colhead{$\sigma_{\rm RV}$} & \colhead{T$_{\rm eff}$}
& \colhead{$\sigma_{\rm T_{\rm eff}}$} & \colhead{log $g$} &
 \colhead{$\sigma_{\rm log \it g}$} & \colhead {[Fe/H]} &
 \colhead{$\sigma_{\rm [Fe/H]}$} & \colhead{$u$} &
 \colhead{$\sigma_{u}$} & \colhead{$g$} & \colhead{$\sigma_{g}$} &
 \colhead{$r$} & \colhead{$\sigma_{r}$} & \colhead{$i$} &
 \colhead{$\sigma_{i}$} & \colhead{$z$} & \colhead{$\sigma_{z}$} &
 \colhead{$\rm <S/N>$} \\
\colhead{} & \colhead{(degree)} & \colhead{(degree)} & \colhead{(km
s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)}
& \colhead{(dex)} & \colhead{(dex)} & \colhead {(dex)} &
\colhead{(dex)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}

\startdata

      53378$-$2078$-$101  &   114.7240067  &     21.321098  &     81.7  &      2.0  &    6191  &       36  &    4.13  &     0.17  &   $-$0.66  &     0.06  &      17.62  &    0.02  &   16.56  &    0.01  &   16.24  &    0.01  &   16.13  &    0.01  &   16.14  &    0.01  &   35.1  \\
      53378$-$2078$-$110  &   114.7332535  &     21.459303  &     87.1  &      1.8  &    6124  &       46  &    4.37  &     0.11  &   $-$0.57  &     0.18  &      17.68  &    0.02  &   16.56  &    0.01  &   16.23  &    0.01  &   16.12  &    0.01  &   16.11  &    0.01  &   38.2  \\
      53378$-$2078$-$111  &   114.7337723  &     21.533043  &     75.9  &      1.8  &    5887  &       36  &    4.44  &     0.09  &   $-$0.48  &     0.07  &      18.26  &    0.02  &   17.06  &    0.01  &   16.65  &    0.01  &   16.52  &    0.01  &   16.52  &    0.01  &   28.2  \\
      53378$-$2078$-$114  &   114.7632294  &     21.450647  &     74.0  &      1.7  &    6100  &       69  &    4.32  &     0.05  &   $-$0.56  &     0.12  &      17.82  &    0.02  &   16.70  &    0.01  &   16.37  &    0.01  &   16.24  &    0.01  &   16.28  &    0.01  &   36.1  \\
      53378$-$2078$-$116  &   114.7709503  &     21.494595  &     78.4  &      3.1  &    5117  &       77  &    4.54  &     0.07  &   $-$0.69  &     0.09  &      19.90  &    0.05  &   18.34  &    0.01  &   17.73  &    0.01  &   17.45  &    0.01  &   17.40  &    0.02  &   13.3  \\
      53378$-$2078$-$118  &   114.7212982  &     21.550411  &     74.6  &      2.6  &    5303  &       37  &    4.74  &     0.10  &   $-$0.66  &     0.08  &      19.56  &    0.04  &   18.05  &    0.01  &   17.47  &    0.01  &   17.27  &    0.01  &   17.21  &    0.02  &   16.6  \\
      53378$-$2078$-$120  &   114.7709274  &     21.527533  &     61.4  &      2.5  &    5529  &      107  &    4.16  &     0.09  &   $-$0.60  &     0.11  &      19.00  &    0.03  &   17.74  &    0.01  &   17.27  &    0.01  &   17.10  &    0.01  &   17.16  &    0.02  &   18.0  \\
      53378$-$2078$-$142  &   114.6714630  &     21.474438  &     73.3  &      2.0  &    5843  &       67  &    4.39  &     0.10  &   $-$0.48  &     0.10  &      18.43  &    0.02  &   17.20  &    0.01  &   16.78  &    0.01  &   16.67  &    0.01  &   16.61  &    0.01  &   26.9  \\
      53378$-$2078$-$149  &   114.6430588  &     21.448729  &     72.1  &      1.2  &    6781  &       52  &    4.06  &     0.16  &   $-$0.36  &     0.06  &      16.07  &    0.01  &   15.00  &    0.01  &   14.81  &    0.01  &   14.75  &    0.01  &   14.83  &    0.01  &   59.9  \\
      53378$-$2078$-$150  &   114.6955032  &     21.390019  &     76.7  &      1.9  &    5912  &       32  &    4.44  &     0.08  &   $-$0.63  &     0.10  &      18.11  &    0.02  &   16.93  &    0.01  &   16.54  &    0.01  &   16.38  &    0.01  &   16.36  &    0.02  &   30.9  \\
      53378$-$2078$-$151  &   114.6724091  &     21.539541  &     75.1  &      1.6  &    6106  &       51  &    4.54  &     0.01  &   $-$0.56  &     0.10  &      17.78  &    0.02  &   16.69  &    0.01  &   16.35  &    0.01  &   16.25  &    0.01  &   16.26  &    0.01  &   36.3  \\
      53378$-$2078$-$152  &   114.6924210  &     21.552748  &     74.5  &      2.0  &    5282  &       56  &    4.54  &     0.11  &   $-$0.56  &     0.09  &      19.67  &    0.04  &   18.07  &    0.01  &   17.47  &    0.01  &   17.23  &    0.01  &   17.13  &    0.02  &   17.5  \\
      53378$-$2078$-$154  &   114.6604004  &     21.508270  &     71.1  &      2.1  &    5461  &       60  &    4.70  &     0.06  &   $-$0.59  &     0.10  &      19.39  &    0.04  &   17.93  &    0.01  &   17.39  &    0.01  &   17.21  &    0.01  &   17.13  &    0.02  &   19.1  \\
      53378$-$2078$-$155  &   114.7134628  &     21.373636  &     68.3  &      1.9  &    5499  &       71  &    4.67  &     0.08  &   $-$0.67  &     0.07  &      19.02  &    0.03  &   17.59  &    0.01  &   17.08  &    0.01  &   16.89  &    0.01  &   16.83  &    0.02  &   22.5  \\
      53378$-$2078$-$156  &   114.7031097  &     21.515936  &     74.2  &      1.6  &    6047  &       59  &    4.29  &     0.13  &   $-$0.41  &     0.08  &      17.90  &    0.02  &   16.75  &    0.01  &   16.40  &    0.01  &   16.30  &    0.01  &   16.30  &    0.01  &   35.6  \\
      53378$-$2078$-$157  &   114.6541367  &     21.529306  &     71.6  &      1.7  &    5891  &       73  &    4.43  &     0.05  &   $-$0.50  &     0.12  &      18.25  &    0.02  &   17.09  &    0.01  &   16.70  &    0.01  &   16.56  &    0.01  &   16.54  &    0.01  &   30.1  \\
      53378$-$2078$-$158  &   114.6927338  &     21.469568  &     76.9  &      2.2  &    5277  &       38  &    4.76  &     0.07  &   $-$0.66  &     0.06  &      19.44  &    0.04  &   17.94  &    0.01  &   17.35  &    0.01  &   17.13  &    0.01  &   17.02  &    0.02  &   18.1  \\
      53378$-$2078$-$159  &   114.6708221  &     21.450685  &     73.4  &      1.2  &    6790  &       36  &    4.09  &     0.13  &   $-$0.37  &     0.06  &      16.27  &    0.02  &   15.23  &    0.01  &   15.03  &    0.01  &   15.01  &    0.01  &   15.06  &    0.01  &   57.7  \\
      53378$-$2078$-$161  &   114.5712433  &     21.543400  &     75.9  &      1.2  &    6823  &        8  &    3.75  &     0.29  &   $-$0.42  &     0.05  &      16.02  &    0.02  &   14.98  &    0.01  &   14.78  &    0.01  &   14.71  &    0.03  &   14.78  &    0.02  &   60.1  \\
      53378$-$2078$-$165  &   114.6024323  &     21.426910  &     75.3  &      2.8  &    5235  &       41  &    4.65  &     0.09  &   $-$0.54  &     0.05  &      19.91  &    0.05  &   18.24  &    0.01  &   17.63  &    0.01  &   17.43  &    0.01  &   17.34  &    0.02  &   14.8  \\
      53378$-$2078$-$166  &   114.5820389  &     21.519642  &     72.2  &      1.4  &    6513  &       46  &    4.29  &     0.09  &   $-$0.48  &     0.06  &      16.69  &    0.02  &   15.69  &    0.01  &   15.41  &    0.01  &   15.32  &    0.02  &   15.37  &    0.02  &   52.3  \\
      53378$-$2078$-$167  &   114.6017532  &     21.449791  &     71.9  &      1.6  &    5950  &       61  &    4.58  &     0.04  &   $-$0.32  &     0.09  &      18.18  &    0.02  &   16.95  &    0.01  &   16.57  &    0.01  &   16.43  &    0.01  &   16.41  &    0.02  &   31.5  \\
      53378$-$2078$-$168  &   114.6115570  &     21.318134  &     72.4  &      1.4  &    6478  &       93  &    4.29  &     0.13  &   $-$0.50  &     0.05  &      16.73  &    0.01  &   15.73  &    0.01  &   15.50  &    0.01  &   15.47  &    0.01  &   15.51  &    0.01  &   50.9  \\
      53378$-$2078$-$169  &   114.5819626  &     21.280655  &     77.1  &      1.2  &    6801  &       29  &    3.90  &     0.13  &   $-$0.40  &     0.06  &      15.54  &    0.02  &   14.49  &    0.01  &   14.28  &    0.01  &   14.26  &    0.01  &   14.33  &    0.01  &   64.5  \\
      53378$-$2078$-$171  &   114.6197968  &     21.561134  &     73.3  &      1.9  &    5675  &       44  &    4.43  &     0.14  &   $-$0.56  &     0.05  &      18.83  &    0.03  &   17.49  &    0.11  &   16.99  &    0.08  &   16.81  &    0.08  &   16.77  &    0.02  &   25.0  \\
      53378$-$2078$-$172  &   114.5688705  &     21.504910  &     72.2  &      1.7  &    5660  &       32  &    4.16  &     0.17  &   $-$0.50  &     0.06  &      18.60  &    0.02  &   17.38  &    0.01  &   16.88  &    0.01  &   16.72  &    0.02  &   16.70  &    0.02  &   26.1  \\
      53378$-$2078$-$174  &   114.6007996  &     21.527756  &     74.7  &      2.1  &    5471  &       79  &    4.42  &     0.27  &   $-$0.56  &     0.06  &      19.37  &    0.03  &   17.93  &    0.01  &   17.35  &    0.01  &   17.14  &    0.02  &   17.08  &    0.02  &   18.7  \\
      53378$-$2078$-$176  &   114.6416779  &     21.603819  &     72.2  &      1.2  &    6763  &       64  &    3.98  &     0.17  &   $-$0.43  &     0.08  &      16.01  &    0.02  &   14.94  &    0.01  &   14.75  &    0.01  &   14.71  &    0.02  &   14.74  &    0.02  &   60.5  \\
      53378$-$2078$-$177  &   114.6228180  &     21.586617  &     75.1  &      2.0  &    5495  &       44  &    4.67  &     0.09  &   $-$0.62  &     0.08  &      19.24  &    0.03  &   17.77  &    0.01  &   17.23  &    0.01  &   17.07  &    0.02  &   17.04  &    0.02  &   20.6  \\
      53378$-$2078$-$178  &   114.6506577  &     21.588242  &     76.9  &      2.3  &    5169  &       91  &    4.46  &     0.15  &   $-$0.71  &     0.10  &      19.73  &    0.04  &   18.16  &    0.01  &   17.55  &    0.01  &   17.35  &    0.02  &   17.24  &    0.02  &   16.0  \\
      53378$-$2078$-$179  &   114.5720901  &     21.569319  &     72.7  &      1.3  &    6775  &       37  &    4.10  &     0.13  &   $-$0.39  &     0.06  &      16.26  &    0.02  &   15.20  &    0.01  &   15.00  &    0.01  &   14.93  &    0.02  &   14.99  &    0.02  &   58.6  \\
      53378$-$2078$-$182  &   114.5458374  &     21.481653  &     70.7  &      1.3  &    6721  &       79  &    4.00  &     0.11  &   $-$0.57  &     0.06  &      15.85  &    0.01  &   14.83  &    0.01  &   14.61  &    0.01  &   14.60  &    0.01  &   14.66  &    0.01  &   61.1  \\
      53378$-$2078$-$186  &   114.5329285  &     21.496721  &     68.4  &      1.4  &    6756  &       57  &    4.18  &     0.15  &   $-$0.48  &     0.06  &      16.15  &    0.01  &   15.15  &    0.01  &   14.93  &    0.01  &   14.91  &    0.01  &   14.97  &    0.01  &   58.6  \\
      53378$-$2078$-$192  &   114.5202713  &     21.508390  &     70.3  &      1.7  &    5854  &       20  &    4.41  &     0.06  &   $-$0.44  &     0.06  &      18.29  &    0.02  &   17.12  &    0.01  &   16.68  &    0.01  &   16.57  &    0.01  &   16.56  &    0.02  &   29.5  \\
      53378$-$2078$-$194  &   114.4920883  &     21.528856  &     75.1  &      2.5  &    5492  &       65  &    4.49  &     0.07  &   $-$0.64  &     0.08  &      19.00  &    0.03  &   17.65  &    0.01  &   17.15  &    0.01  &   17.00  &    0.01  &   16.93  &    0.02  &   21.4  \\
      53378$-$2078$-$195  &   114.5080185  &     21.480667  &     72.2  &      1.4  &    6710  &       38  &    3.98  &     0.11  &   $-$0.49  &     0.05  &      16.43  &    0.02  &   15.40  &    0.01  &   15.19  &    0.01  &   15.18  &    0.01  &   15.19  &    0.01  &   54.7  \\
      53378$-$2078$-$197  &   114.5511093  &     21.571732  &     71.0  &      1.9  &    5879  &       60  &    4.59  &     0.04  &   $-$0.37  &     0.09  &      18.32  &    0.02  &   17.11  &    0.01  &   16.72  &    0.01  &   16.56  &    0.02  &   16.55  &    0.02  &   28.3  \\
      53378$-$2078$-$199  &   114.5634613  &     21.418985  &     73.1  &      1.5  &    6427  &       96  &    4.08  &     0.28  &   $-$0.43  &     0.06  &      17.00  &    0.01  &   15.91  &    0.01  &   15.66  &    0.01  &   15.60  &    0.01  &   15.62  &    0.01  &   49.0  \\
      53378$-$2078$-$200  &   114.5384979  &     21.543732  &     72.7  &      2.1  &    5340  &       57  &    4.58  &     0.14  &   $-$0.48  &     0.03  &      19.45  &    0.03  &   17.99  &    0.01  &   17.41  &    0.01  &   17.18  &    0.02  &   17.11  &    0.02  &   17.6  \\
      53378$-$2078$-$223  &   114.3904495  &     21.523254  &     69.8  &      1.5  &    6424  &      103  &    4.11  &     0.19  &   $-$0.45  &     0.06  &      16.95  &    0.02  &   15.90  &    0.01  &   15.65  &    0.01  &   15.59  &    0.01  &   15.61  &    0.01  &   48.8  \\
      53378$-$2078$-$224  &   114.4638596  &     21.543934  &     73.4  &      1.2  &    6793  &       37  &    3.90  &     0.15  &   $-$0.45  &     0.06  &      15.76  &    0.01  &   14.73  &    0.01  &   14.53  &    0.01  &   14.52  &    0.01  &   14.55  &    0.01  &   62.9  \\
      53378$-$2078$-$227  &   114.4512711  &     21.468901  &     73.0  &      1.7  &    6036  &       67  &    4.56  &     0.04  &   $-$0.50  &     0.12  &      18.05  &    0.02  &   16.91  &    0.01  &   16.55  &    0.01  &   16.43  &    0.01  &   16.42  &    0.02  &   32.2  \\
      53378$-$2078$-$232  &   114.4003372  &     21.434925  &     74.9  &      1.3  &    6796  &       58  &    3.93  &     0.12  &   $-$0.40  &     0.07  &      16.22  &    0.01  &   15.17  &    0.01  &   15.01  &    0.01  &   14.94  &    0.01  &   14.99  &    0.01  &   58.2  \\
      53378$-$2078$-$233  &   114.3611526  &     21.547220  &     76.1  &      1.6  &    6077  &       83  &    4.37  &     0.02  &   $-$0.58  &     0.14  &      17.85  &    0.02  &   16.73  &    0.01  &   16.40  &    0.01  &   16.30  &    0.01  &   16.26  &    0.01  &   36.2  \\
      53378$-$2078$-$235  &   114.4902191  &     21.548447  &     75.6  &      1.7  &    5728  &       40  &    4.25  &     0.09  &   $-$0.49  &     0.06  &      18.46  &    0.02  &   17.23  &    0.01  &   16.79  &    0.01  &   16.66  &    0.02  &   16.60  &    0.02  &   27.5  \\
      53378$-$2078$-$273  &   114.3406677  &     21.562317  &     74.7  &      3.1  &    6009  &       37  &    4.27  &     0.16  &   $-$0.41  &     0.10  &      18.00  &    0.02  &   16.84  &    0.01  &   16.45  &    0.01  &   16.37  &    0.02  &   16.32  &    0.02  &   13.8  \\
      53378$-$2078$-$277  &   114.3005371  &     21.531923  &     86.5  &      2.7  &    5220  &       27  &    4.52  &     0.11  &   $-$0.65  &     0.06  &      19.78  &    0.05  &   18.23  &    0.01  &   17.61  &    0.01  &   17.43  &    0.01  &   17.37  &    0.02  &   14.2  \\
      53378$-$2078$-$422  &   114.4277878  &     21.642904  &     72.4  &      1.7  &    5508  &       40  &    4.56  &     0.12  &   $-$0.51  &     0.09  &      19.25  &    0.04  &   17.80  &    0.01  &   17.26  &    0.01  &   17.11  &    0.02  &   17.06  &    0.02  &   22.2  \\
      53378$-$2078$-$427  &   114.4302673  &     21.777519  &     74.0  &      1.7  &    6019  &       34  &    4.47  &     0.05  &   $-$0.28  &     0.08  &      18.17  &    0.02  &   16.98  &    0.01  &   16.60  &    0.01  &   16.46  &    0.01  &   16.49  &    0.02  &   33.8  \\
      53378$-$2078$-$431  &   114.4749222  &     21.663054  &     69.5  &      1.1  &    6635  &       86  &    4.16  &     0.03  &   $-$0.42  &     0.07  &      15.73  &    0.02  &   14.71  &    0.01  &   14.47  &    0.01  &   14.40  &    0.02  &   14.44  &    0.02  &   65.3  \\
      53378$-$2078$-$435  &   114.4620132  &     21.588032  &     73.9  &      1.7  &    5484  &       35  &    4.54  &     0.07  &   $-$0.51  &     0.08  &      19.11  &    0.03  &   17.74  &    0.01  &   17.22  &    0.01  &   17.06  &    0.02  &   17.00  &    0.02  &   23.0  \\
      53378$-$2078$-$440  &   114.4428024  &     21.680481  &     73.3  &      1.5  &    5827  &       74  &    4.52  &     0.14  &   $-$0.33  &     0.10  &      18.75  &    0.03  &   17.49  &    0.01  &   17.02  &    0.01  &   16.89  &    0.01  &   16.84  &    0.02  &   27.6  \\
      53378$-$2078$-$462  &   114.5509872  &     21.740852  &     71.2  &      1.4  &    6339  &        4  &    4.33  &     0.10  &   $-$0.33  &     0.08  &      17.37  &    0.02  &   16.28  &    0.02  &   16.01  &    0.01  &   15.92  &    0.01  &   15.93  &    0.01  &   46.3  \\
      53378$-$2078$-$463  &   114.5498276  &     21.721819  &     71.8  &      1.1  &    6727  &       46  &    4.25  &     0.13  &   $-$0.21  &     0.06  &      16.52  &    0.07  &   15.49  &    0.06  &   15.29  &    0.07  &   15.28  &    0.07  &   15.23  &    0.07  &   58.0  \\
      53378$-$2078$-$465  &   114.5717773  &     21.840559  &     74.8  &      1.6  &    5653  &       34  &    4.53  &     0.16  &   $-$0.45  &     0.06  &      18.82  &    0.03  &   17.53  &    0.01  &   17.04  &    0.01  &   16.91  &    0.01  &   16.86  &    0.02  &   25.9  \\
      53378$-$2078$-$466  &   114.5513763  &     21.821871  &     72.5  &      1.1  &    6846  &        8  &    4.18  &     0.07  &   $-$0.30  &     0.06  &      16.15  &    0.01  &   15.11  &    0.01  &   14.93  &    0.01  &   14.91  &    0.01  &   14.94  &    0.01  &   59.7  \\
      53378$-$2078$-$468  &   114.5113068  &     21.658003  &     73.9  &      1.6  &    5824  &        4  &    4.70  &     0.01  &   $-$0.44  &     0.08  &      18.76  &    0.03  &   17.48  &    0.01  &   17.00  &    0.01  &   16.84  &    0.02  &   16.81  &    0.02  &   26.9  \\
      53378$-$2078$-$469  &   114.5523911  &     21.648226  &     73.9  &      1.0  &    6613  &       55  &    3.60  &     0.23  &   $-$0.47  &     0.01  &      15.57  &    0.02  &   14.45  &    0.01  &   14.23  &    0.01  &   14.17  &    0.02  &   14.20  &    0.02  &   64.8  \\
      53378$-$2078$-$470  &   114.5214005  &     21.710367  &     73.3  &      1.5  &    5785  &       23  &    4.36  &     0.17  &   $-$0.49  &     0.06  &      18.51  &    0.02  &   17.25  &    0.01  &   16.81  &    0.01  &   16.68  &    0.02  &   16.61  &    0.02  &   31.1  \\
      53378$-$2078$-$471  &   114.5303192  &     21.614901  &     76.6  &      1.3  &    6294  &        6  &    4.38  &     0.04  &   $-$0.45  &     0.07  &      17.41  &    0.02  &   16.37  &    0.01  &   16.06  &    0.01  &   16.02  &    0.02  &   15.96  &    0.02  &   45.3  \\
      53378$-$2078$-$472  &   114.5822067  &     21.598427  &     72.9  &      1.2  &    6780  &       44  &    4.01  &     0.08  &   $-$0.42  &     0.05  &      15.71  &    0.02  &   14.62  &    0.01  &   14.44  &    0.01  &   14.38  &    0.02  &   14.43  &    0.02  &   65.7  \\
      53378$-$2078$-$473  &   114.5220795  &     21.600906  &     73.2  &      1.4  &    6262  &       35  &    4.37  &     0.03  &   $-$0.38  &     0.07  &      17.61  &    0.02  &   16.53  &    0.01  &   16.21  &    0.01  &   16.09  &    0.02  &   16.11  &    0.02  &   42.3  \\
      53378$-$2078$-$475  &   114.4970779  &     21.644300  &     72.6  &      1.9  &    5267  &       54  &    4.37  &     0.22  &   $-$0.63  &     0.12  &      19.85  &    0.04  &   18.24  &    0.01  &   17.61  &    0.03  &   17.38  &    0.04  &   17.28  &    0.02  &   17.8  \\
      53378$-$2078$-$476  &   114.5061035  &     21.610609  &     75.1  &      1.6  &    5614  &       71  &    4.68  &     0.08  &   $-$0.48  &     0.14  &      19.35  &    0.03  &   17.92  &    0.01  &   17.39  &    0.01  &   17.18  &    0.02  &   17.12  &    0.02  &   21.6  \\
      53378$-$2078$-$477  &   114.5529404  &     21.628851  &     76.1  &      1.5  &    5952  &       36  &    4.63  &     0.04  &   $-$0.35  &     0.07  &      18.38  &    0.02  &   17.11  &    0.01  &   16.72  &    0.01  &   16.56  &    0.02  &   16.55  &    0.02  &   33.0  \\
      53378$-$2078$-$478  &   114.5313034  &     21.647833  &     79.2  &      1.5  &    5735  &       66  &    4.76  &     0.09  &   $-$0.50  &     0.12  &      19.06  &    0.03  &   17.62  &    0.01  &   17.16  &    0.01  &   16.97  &    0.02  &   16.93  &    0.02  &   25.3  \\
      53378$-$2078$-$480  &   114.5518036  &     21.664013  &     74.5  &      1.5  &    5903  &       23  &    4.49  &     0.15  &   $-$0.33  &     0.08  &      18.51  &    0.02  &   17.26  &    0.01  &   16.84  &    0.01  &   16.69  &    0.02  &   16.65  &    0.02  &   30.7  \\
      53378$-$2078$-$481  &   114.5914230  &     21.674248  &     67.6  &      1.9  &    6445  &       36  &    4.35  &     0.10  &   $-$0.25  &     0.07  &      17.20  &    0.02  &   16.13  &    0.02  &   15.85  &    0.01  &   15.79  &    0.01  &   15.79  &    0.01  &   47.5  \\
      53378$-$2078$-$485  &   114.6053772  &     21.694122  &     78.0  &      1.3  &    5984  &       32  &    4.56  &     0.04  &   $-$0.40  &     0.08  &      17.98  &    0.02  &   16.79  &    0.02  &   16.40  &    0.01  &   16.30  &    0.01  &   16.28  &    0.01  &   36.8  \\
      53378$-$2078$-$491  &   114.6300507  &     21.615072  &     73.4  &      1.2  &    6692  &       65  &    4.37  &     0.04  &   $-$0.46  &     0.08  &      15.94  &    0.02  &   14.85  &    0.01  &   14.64  &    0.01  &   14.58  &    0.02  &   14.61  &    0.02  &   62.7  \\
      53378$-$2078$-$492  &   114.6291809  &     21.672440  &     74.4  &      1.4  &    6035  &       29  &    4.42  &     0.08  &   $-$0.36  &     0.07  &      18.07  &    0.02  &   16.88  &    0.02  &   16.50  &    0.01  &   16.39  &    0.01  &   16.38  &    0.01  &   35.8  \\
      53378$-$2078$-$493  &   114.5901718  &     21.628422  &     77.6  &      1.7  &    5667  &       53  &    4.70  &     0.14  &   $-$0.56  &     0.16  &      19.26  &    0.03  &   17.76  &    0.01  &   17.26  &    0.01  &   17.08  &    0.02  &   17.03  &    0.02  &   22.9  \\
      53378$-$2078$-$496  &   114.6028900  &     21.614571  &     73.1  &      1.5  &    6066  &       31  &    4.66  &     0.06  &   $-$0.34  &     0.08  &      18.12  &    0.02  &   16.89  &    0.01  &   16.52  &    0.01  &   16.38  &    0.02  &   16.36  &    0.02  &   34.9  \\
      53378$-$2078$-$499  &   114.5844727  &     21.697393  &     76.1  &      1.5  &    5920  &       43  &    4.46  &     0.05  &   $-$0.37  &     0.08  &      18.40  &    0.02  &   17.17  &    0.02  &   16.78  &    0.01  &   16.64  &    0.01  &   16.62  &    0.02  &   31.0  \\
      53378$-$2078$-$503  &   114.6588974  &     21.779421  &     70.0  &      1.1  &    6803  &       51  &    4.14  &     0.04  &   $-$0.30  &     0.06  &      15.69  &    0.01  &   14.61  &    0.02  &   14.45  &    0.01  &   14.41  &    0.01  &   14.46  &    0.01  &   65.2  \\
      53378$-$2078$-$510  &   114.7120285  &     21.617662  &     64.4  &      1.5  &    5916  &       27  &    4.32  &     0.14  &   $-$0.49  &     0.12  &      18.17  &    0.02  &   16.94  &    0.02  &   16.54  &    0.01  &   16.35  &    0.01  &   16.36  &    0.01  &   35.3  \\
      53378$-$2078$-$511  &   114.6601486  &     21.613201  &     72.6  &      1.2  &    6883  &       30  &    4.22  &     0.10  &   $-$0.36  &     0.05  &      16.24  &    0.01  &   15.20  &    0.02  &   15.01  &    0.01  &   14.93  &    0.01  &   15.02  &    0.01  &   60.2  \\
      53378$-$2078$-$512  &   114.6719818  &     21.630064  &     72.3  &      1.2  &    6662  &       28  &    4.32  &     0.03  &   $-$0.40  &     0.07  &      16.66  &    0.01  &   15.62  &    0.02  &   15.38  &    0.01  &   15.29  &    0.01  &   15.38  &    0.01  &   55.2  \\
      53378$-$2078$-$513  &   114.6427383  &     21.634518  &     75.4  &      1.3  &    6206  &       69  &    4.69  &     0.07  &   $-$0.32  &     0.09  &      17.64  &    0.02  &   16.55  &    0.02  &   16.24  &    0.01  &   16.14  &    0.01  &   16.16  &    0.02  &   42.9  \\
      53378$-$2078$-$514  &   114.7189484  &     21.580208  &     73.0  &      1.5  &    6077  &       51  &    4.43  &     0.09  &   $-$0.40  &     0.07  &      17.98  &    0.09  &   16.85  &    0.10  &   16.48  &    0.16  &   16.34  &    0.01  &   16.38  &    0.21  &   36.2  \\
      53378$-$2078$-$515  &   114.7006531  &     21.605631  &     72.6  &      1.4  &    6181  &       27  &    4.53  &     0.04  &   $-$0.42  &     0.07  &      17.69  &    0.02  &   16.60  &    0.02  &   16.26  &    0.01  &   16.09  &    0.01  &   16.18  &    0.01  &   41.0  \\
      53378$-$2078$-$516  &   114.6420288  &     21.651564  &     71.9  &      1.3  &    6341  &       26  &    4.43  &     0.05  &   $-$0.42  &     0.05  &      17.28  &    0.02  &   16.22  &    0.02  &   15.92  &    0.01  &   15.84  &    0.01  &   15.88  &    0.01  &   47.5  \\
      53378$-$2078$-$517  &   114.6432877  &     21.728846  &     75.9  &      1.4  &    5709  &       46  &    4.55  &     0.14  &   $-$0.35  &     0.10  &      18.81  &    0.02  &   17.49  &    0.02  &   17.03  &    0.01  &   16.89  &    0.01  &   16.86  &    0.02  &   27.1  \\
      53378$-$2078$-$518  &   114.6788712  &     21.703911  &     66.2  &      1.2  &    6662  &       43  &    4.19  &     0.06  &   $-$0.31  &     0.07  &      16.66  &    0.01  &   15.65  &    0.02  &   15.44  &    0.01  &   15.38  &    0.01  &   15.41  &    0.01  &   54.6  \\
      53378$-$2078$-$519  &   114.7201385  &     21.600649  &     73.3  &      1.4  &    5799  &       40  &    4.33  &     0.16  &   $-$0.51  &     0.07  &      18.48  &    0.03  &   17.21  &    0.01  &   16.74  &    0.01  &   16.64  &    0.01  &   16.55  &    0.01  &   32.0  \\
      53378$-$2078$-$520  &   114.6900711  &     21.580940  &     73.5  &      1.3  &    6275  &       35  &    4.41  &     0.05  &   $-$0.40  &     0.06  &      17.58  &    0.02  &   16.51  &    0.02  &   16.20  &    0.01  &   15.98  &    0.01  &   16.08  &    0.01  &   42.7  \\
      53378$-$2078$-$548  &   114.7715225  &     21.684803  &     71.7  &      1.2  &    6905  &       25  &    3.75  &     0.35  &   $-$0.43  &     0.05  &      15.85  &    0.01  &   14.79  &    0.02  &   14.62  &    0.01  &   14.58  &    0.01  &   14.66  &    0.01  &   63.5  \\
      53378$-$2078$-$552  &   114.7907104  &     21.658455  &     83.1  &      2.4  &    5165  &       46  &    4.47  &     0.16  &   $-$0.45  &     0.13  &      20.16  &    0.06  &   18.42  &    0.01  &   17.77  &    0.01  &   17.57  &    0.01  &   17.51  &    0.02  &   13.3  \\
      53378$-$2078$-$553  &   114.7563171  &     21.637693  &     79.2  &      1.8  &    5423  &       49  &    4.86  &     0.10  &   $-$0.39  &     0.17  &      19.65  &    0.04  &   18.01  &    0.03  &   17.46  &    0.01  &   17.28  &    0.01  &   17.22  &    0.02  &   18.8  \\
      53378$-$2078$-$554  &   114.7373505  &     21.682465  &     68.9  &      1.3  &    6864  &      103  &    3.75  &     0.37  &   $-$0.35  &     0.07  &      15.87  &    0.01  &   14.83  &    0.02  &   14.68  &    0.01  &   14.64  &    0.01  &   14.70  &    0.01  &   62.7  \\
      53378$-$2078$-$557  &   114.7612228  &     21.602289  &     73.3  &      1.3  &    6443  &       77  &    4.39  &     0.05  &   $-$0.33  &     0.06  &      17.06  &    0.02  &   15.97  &    0.01  &   15.73  &    0.01  &   15.67  &    0.01  &   15.66  &    0.01  &   49.2  \\
      53378$-$2078$-$560  &   114.7902832  &     21.615337  &     76.3  &      1.6  &    5886  &       54  &    4.44  &     0.12  &   $-$0.41  &     0.11  &      18.42  &    0.03  &   17.19  &    0.01  &   16.78  &    0.01  &   16.67  &    0.01  &   16.67  &    0.02  &   30.3  \\
      53379$-$2079$-$076  &   114.8654022  &     21.591274  &     76.3  &      1.4  &    5113  &       43  &    4.26  &     0.44  &   $-$0.33  &     0.15  &      20.29  &    0.07  &   18.57  &    0.01  &   17.86  &    0.01  &   17.65  &    0.01  &   17.58  &    0.02  &   21.2  \\
      53379$-$2079$-$141  &   114.7252884  &     21.498737  &     75.9  &      1.9  &    4765  &       76  &    4.82  &     0.09  &   $-$0.36  &     0.14  &      21.75  &    0.22  &   19.25  &    0.01  &   18.42  &    0.01  &   18.09  &    0.01  &   17.94  &    0.02  &   13.4  \\
      53379$-$2079$-$148  &   114.6623688  &     21.491985  &     74.5  &      1.9  &    4733  &       66  &    4.55  &     0.02  &   $-$0.52  &     0.12  &      21.56  &    0.19  &   19.20  &    0.01  &   18.39  &    0.01  &   18.07  &    0.01  &   17.95  &    0.02  &   14.9  \\
      53379$-$2079$-$149  &   114.7246323  &     21.518278  &     76.1  &      1.6  &    4903  &       16  &    4.71  &     0.18  &   $-$0.46  &     0.08  &      20.82  &    0.10  &   18.89  &    0.01  &   18.14  &    0.01  &   17.85  &    0.01  &   17.76  &    0.02  &   17.4  \\
      53379$-$2079$-$152  &   114.7128296  &     21.469206  &     78.4  &      2.1  &    4765  &       71  &    4.42  &     0.25  &   $-$0.67  &     0.08  &      21.25  &    0.14  &   19.23  &    0.01  &   18.39  &    0.01  &   18.10  &    0.01  &   17.95  &    0.02  &   13.7  \\
      53379$-$2079$-$158  &   114.6514664  &     21.519800  &     77.2  &      2.0  &    4598  &       99  &    5.05  &     0.34  &   $-$0.55  &     0.08  &      21.79  &    0.23  &   19.43  &    0.01  &   18.57  &    0.01  &   18.26  &    0.01  &   18.09  &    0.03  &   12.2  \\
      53379$-$2079$-$159  &   114.6842728  &     21.541288  &     79.7  &      1.9  &    4595  &      155  &    4.80  &     0.28  &   $-$0.47  &     0.08  &      21.29  &    0.15  &   19.36  &    0.01  &   18.47  &    0.01  &   18.14  &    0.01  &   18.02  &    0.02  &   13.2  \\
      53379$-$2079$-$162  &   114.6411285  &     21.466083  &     75.7  &      1.4  &    5068  &       60  &    4.89  &     0.23  &   $-$0.46  &     0.17  &      20.60  &    0.09  &   18.68  &    0.01  &   17.96  &    0.01  &   17.74  &    0.01  &   17.69  &    0.02  &   20.8  \\
      53379$-$2079$-$163  &   114.6339798  &     21.310768  &     68.7  &      2.4  &    4599  &       65  &    4.74  &     0.24  &   $-$0.65  &     0.07  &      21.11  &    0.13  &   19.21  &    0.01  &   18.38  &    0.01  &   18.09  &    0.01  &   17.93  &    0.02  &   11.6  \\
      53379$-$2079$-$166  &   114.5640030  &     21.557892  &     74.7  &      1.4  &    4981  &       71  &    4.55  &     0.16  &   $-$0.57  &     0.11  &      20.63  &    0.07  &   18.68  &    0.01  &   17.98  &    0.01  &   17.72  &    0.02  &   17.61  &    0.02  &   20.6  \\
      53379$-$2079$-$169  &   114.5825729  &     21.549602  &     75.7  &      1.7  &    4903  &       17  &    4.02  &     0.19  &   $-$0.53  &     0.04  &      20.93  &    0.09  &   18.84  &    0.01  &   18.09  &    0.01  &   17.81  &    0.02  &   17.70  &    0.02  &   16.7  \\
      53379$-$2079$-$181  &   114.5458374  &     21.481653  &     71.0  &      1.0  &    6776  &       57  &    4.09  &     0.11  &   $-$0.53  &     0.07  &      15.85  &    0.01  &   14.83  &    0.01  &   14.61  &    0.01  &   14.60  &    0.01  &   14.66  &    0.01  &   77.2  \\
      53379$-$2079$-$182  &   114.5021820  &     21.350065  &     78.8  &      1.9  &    4793  &       60  &    4.93  &     0.20  &   $-$0.47  &     0.15  &      21.08  &    0.12  &   19.15  &    0.02  &   18.34  &    0.01  &   18.05  &    0.01  &   17.87  &    0.02  &   12.5  \\
      53379$-$2079$-$191  &   114.5309906  &     21.548798  &     80.8  &      2.1  &    4829  &       74  &    4.45  &     0.20  &   $-$0.31  &     0.08  &      21.06  &    0.09  &   19.14  &    0.01  &   18.32  &    0.01  &   18.02  &    0.02  &   17.87  &    0.02  &   13.9  \\
      53379$-$2079$-$192  &   114.5139694  &     21.403902  &     74.3  &      1.6  &    4976  &       76  &    4.56  &     0.10  &   $-$0.50  &     0.08  &      20.58  &    0.06  &   18.71  &    0.01  &   18.02  &    0.01  &   17.77  &    0.02  &   17.68  &    0.02  &   19.5  \\
      53379$-$2079$-$194  &   114.5345688  &     21.444080  &     74.1  &      1.4  &    5094  &       56  &    4.57  &     0.09  &   $-$0.67  &     0.08  &      20.24  &    0.05  &   18.51  &    0.01  &   17.86  &    0.01  &   17.64  &    0.01  &   17.50  &    0.02  &   22.7  \\
      53379$-$2079$-$195  &   114.5383835  &     21.459230  &     77.6  &      1.7  &    4893  &        1  &    4.58  &     0.23  &   $-$0.52  &     0.09  &      20.87  &    0.08  &   18.89  &    0.01  &   18.13  &    0.01  &   17.88  &    0.02  &   17.74  &    0.02  &   17.1  \\
      53379$-$2079$-$198  &   114.5100632  &     21.580110  &     75.7  &      1.5  &    5088  &       18  &    4.64  &     0.16  &   $-$0.59  &     0.11  &      20.27  &    0.05  &   18.59  &    0.01  &   17.92  &    0.01  &   17.66  &    0.02  &   17.56  &    0.02  &   22.0  \\
      53379$-$2079$-$200  &   114.5501785  &     21.515902  &     78.8  &      1.8  &    4841  &       62  &    4.53  &     0.11  &   $-$0.60  &     0.11  &      21.05  &    0.09  &   19.06  &    0.01  &   18.25  &    0.01  &   17.96  &    0.02  &   17.87  &    0.02  &   15.2  \\
      53379$-$2079$-$237  &   114.3715134  &     21.576729  &     73.2  &      1.8  &    4615  &      163  &    4.20  &     0.03  &   $-$0.49  &     0.08  &      21.14  &    0.14  &   19.25  &    0.01  &   18.36  &    0.01  &   18.11  &    0.02  &   17.97  &    0.03  &   14.3  \\
      53379$-$2079$-$238  &   114.4818726  &     21.496136  &     73.9  &      1.7  &    5060  &       69  &    4.79  &     0.29  &   $-$0.41  &     0.13  &      20.64  &    0.07  &   18.80  &    0.01  &   18.08  &    0.01  &   17.84  &    0.02  &   17.68  &    0.02  &   17.7  \\
      53379$-$2079$-$270  &   114.3305511  &     21.473141  &     77.4  &      1.6  &    4817  &       58  &    4.52  &     0.42  &   $-$0.49  &     0.09  &      20.77  &    0.07  &   18.85  &    0.01  &   18.06  &    0.01  &   17.79  &    0.01  &   17.65  &    0.02  &   17.0  \\
      53379$-$2079$-$431  &   114.3533020  &     21.674223  &     71.2  &      1.3  &    4813  &       27  &    4.72  &     0.50  &   $-$0.41  &     0.09  &      20.62  &    0.10  &   18.85  &    0.01  &   18.07  &    0.01  &   17.79  &    0.02  &   17.71  &    0.02  &   18.9  \\
      53379$-$2079$-$434  &   114.3718185  &     21.656651  &     86.0  &      1.6  &    4733  &       72  &    4.05  &     0.29  &   $-$0.75  &     0.06  &      20.88  &    0.12  &   18.96  &    0.01  &   18.14  &    0.01  &   17.84  &    0.02  &   17.69  &    0.02  &   18.0  \\
      53379$-$2079$-$477  &   114.5016327  &     21.681393  &     76.8  &      1.5  &    4859  &      109  &    4.23  &     0.54  &   $-$0.54  &     0.08  &      21.11  &    0.10  &   18.97  &    0.01  &   18.17  &    0.01  &   17.91  &    0.02  &   17.78  &    0.02  &   18.0  \\
      53379$-$2079$-$480  &   114.5439606  &     21.591728  &     73.1  &      1.5  &    4843  &       31  &    4.55  &     0.31  &   $-$0.51  &     0.10  &      21.20  &    0.11  &   19.08  &    0.01  &   18.29  &    0.01  &   17.94  &    0.02  &   17.80  &    0.02  &   16.9  \\
      53379$-$2079$-$483  &   114.5822067  &     21.598427  &     67.3  &      1.0  &    6781  &       43  &    4.15  &     0.08  &   $-$0.38  &     0.04  &      15.71  &    0.02  &   14.62  &    0.01  &   14.44  &    0.01  &   14.38  &    0.02  &   14.43  &    0.02  &   81.0  \\
      53379$-$2079$-$495  &   114.5839233  &     21.631277  &     77.6  &      1.6  &    4988  &       19  &    4.87  &     0.37  &   $-$0.33  &     0.11  &      21.01  &    0.09  &   18.90  &    0.01  &   18.18  &    0.01  &   17.90  &    0.02  &   17.79  &    0.02  &   17.8  \\
      53379$-$2079$-$496  &   114.6000900  &     21.607351  &     79.3  &      1.4  &    4998  &       85  &    4.18  &     0.09  &   $-$0.69  &     0.06  &      20.48  &    0.06  &   18.67  &    0.01  &   17.93  &    0.01  &   17.72  &    0.02  &   17.63  &    0.02  &   22.6  \\
      53379$-$2079$-$498  &   114.6408386  &     21.609079  &     80.1  &      1.6  &    4876  &       18  &    4.72  &     0.42  &   $-$0.37  &     0.09  &      20.95  &    0.09  &   18.98  &    0.01  &   18.22  &    0.01  &   17.93  &    0.02  &   17.77  &    0.02  &   17.3  \\
      53379$-$2079$-$500  &   114.5563812  &     21.802401  &     79.6  &      1.9  &    4793  &       71  &    4.94  &     0.04  &   $-$0.36  &     0.08  &      21.34  &    0.16  &   19.23  &    0.01  &   18.40  &    0.01  &   18.11  &    0.01  &   17.94  &    0.03  &   14.7  \\
      53379$-$2079$-$502  &   114.6971817  &     21.661120  &     77.8  &      1.7  &    4825  &       75  &    4.35  &     0.35  &   $-$0.45  &     0.11  &      21.18  &    0.11  &   19.10  &    0.02  &   18.30  &    0.01  &   18.00  &    0.01  &   17.88  &    0.02  &   15.4  \\
      53379$-$2079$-$507  &   114.7510529  &     21.611731  &     82.2  &      1.9  &    4611  &      121  &    3.81  &     0.60  &   $-$0.47  &     0.09  &      21.39  &    0.15  &   19.37  &    0.01  &   18.51  &    0.02  &   18.22  &    0.01  &   18.08  &    0.02  &   13.7  \\
      53379$-$2079$-$511  &   114.7137070  &     21.664612  &     78.1  &      1.7  &    4834  &       30  &    4.55  &     0.56  &   $-$0.43  &     0.07  &      20.84  &    0.08  &   18.98  &    0.02  &   18.20  &    0.01  &   17.91  &    0.01  &   17.82  &    0.02  &   17.1  \\
      53379$-$2079$-$512  &   114.6809235  &     21.718416  &     76.3  &      1.3  &    5196  &       95  &    4.76  &     0.09  &   $-$0.30  &     0.23  &      20.12  &    0.05  &   18.49  &    0.02  &   17.87  &    0.01  &   17.64  &    0.01  &   17.52  &    0.02  &   23.6  \\
      53379$-$2079$-$516  &   114.6617126  &     21.614836  &     76.0  &      1.4  &    5058  &       17  &    4.39  &     0.14  &   $-$0.26  &     0.07  &      20.68  &    0.07  &   18.76  &    0.02  &   18.02  &    0.01  &   17.70  &    0.01  &   17.66  &    0.02  &   20.2  \\
      53379$-$2079$-$519  &   114.6623764  &     21.765589  &     79.0  &      1.7  &    4809  &        2  &    4.89  &     0.45  &   $-$0.57  &     0.11  &      21.18  &    0.11  &   19.18  &    0.02  &   18.39  &    0.01  &   18.09  &    0.01  &   17.92  &    0.02  &   14.8  \\
      53379$-$2079$-$558  &   114.7901764  &     21.681410  &     78.2  &      1.5  &    5049  &       75  &    4.69  &     0.12  &   $-$0.56  &     0.12  &      20.21  &    0.05  &   18.55  &    0.02  &   17.87  &    0.01  &   17.65  &    0.01  &   17.60  &    0.02  &   22.0  \\
\enddata
\end{deluxetable}
%%\end{document}

%\input{2420tab.tex}
\clearpage

%% Table 5
%%\documentclass[12pt,preprint]{aastex}
%%\pagestyle{empty}
\begin{deluxetable}{cccrccccccccccccccccccc}
\centering \tabletypesize{\scriptsize} \tablenum{8}
\tablecolumns{22} \tablewidth{0in} \rotate
\renewcommand{\tabcolsep}{2pt} \tablecaption{Properties of Selected Member Stars of
M~67} \tablehead{\colhead{spSpec name} & \colhead{RA} &
\colhead{DEC} & \colhead{RV} & \colhead{$\sigma_{\rm RV}$} &
\colhead{T$_{\rm eff}$} &
 \colhead{$\sigma_{\rm T_{\rm eff}}$} & \colhead{log $g$} &
 \colhead{$\sigma_{\rm log \it g}$} & \colhead {[Fe/H]} &
 \colhead{$\sigma_{\rm [Fe/H]}$} & \colhead{$u$} &
 \colhead{$\sigma_{u}$} & \colhead{$g$} & \colhead{$\sigma_{g}$} &
 \colhead{$r$} & \colhead{$\sigma_{r}$} & \colhead{$i$} &
 \colhead{$\sigma_{i}$} & \colhead{$z$} & \colhead{$\sigma_{z}$} &
 \colhead{$\rm <S/N>$} \\
\colhead{} & \colhead{(degree)} & \colhead{(degree)} & \colhead{(km
s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(K)} & \colhead{(K)}
& \colhead{(dex)} & \colhead{(dex)} & \colhead {(dex)} &
\colhead{(dex)} & \colhead{} & \colhead{} & \colhead{} & \colhead{}
& \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}

\startdata
      54142$-$2667$-$361  &   132.6933289  &     11.871265  &     35.4  &      0.8  &     5350  &       96  &     3.99  &     0.29  &   $-$0.47  &     0.14  &    16.92  &    0.01  &   15.33  &    0.00  &   14.73  &    0.00  &   14.49  &    0.00  &   14.40  &    0.01  &   58.1  \\
      54142$-$2667$-$363  &   132.5890350  &     11.985747  &     32.4  &      0.8  &     5395  &      116  &     3.86  &     0.39  &   $-$0.20  &     0.28  &    16.78  &    0.02  &   15.26  &    0.01  &   14.75  &    0.02  &   14.57  &    0.01  &   14.56  &    0.01  &   57.3  \\
      54142$-$2667$-$364  &   132.6169128  &     11.913978  &     33.3  &      0.9  &     5855  &      167  &     4.45  &     0.17  &   $-$0.64  &     0.31  &    15.58  &    0.02  &   14.31  &    0.01  &   13.94  &    0.02  &   13.77  &    0.01  &   13.79  &    0.01  &   62.4  \\
      54142$-$2667$-$372  &   132.6952972  &     11.897903  &     33.9  &      0.8  &     5172  &      261  &     3.38  &     0.44  &   $-$0.59  &     0.07  &    17.33  &    0.01  &   15.67  &    0.00  &   15.07  &    0.00  &   14.86  &    0.01  &   14.80  &    0.01  &   54.0  \\
      54142$-$2667$-$378  &   132.6899872  &     11.926571  &     38.2  &      0.8  &     5079  &      124  &     4.83  &     0.15  &   $-$0.31  &     0.14  &    18.21  &    0.01  &   16.23  &    0.01  &   15.49  &    0.00  &   15.24  &    0.01  &   15.13  &    0.01  &   45.0  \\
      54142$-$2667$-$379  &   132.5899200  &     11.839747  &     35.4  &      0.9  &     5699  &      158  &     4.07  &     0.52  &   $-$0.33  &     0.14  &    15.96  &    0.01  &   14.66  &    0.02  &   14.23  &    0.01  &   14.13  &    0.02  &   14.09  &    0.02  &   61.4  \\
      54142$-$2667$-$402  &   132.7021637  &     12.014961  &     35.0  &      0.8  &     5551  &       43  &     3.41  &     0.65  &   $-$0.16  &     0.27  &    16.83  &    0.02  &   15.29  &    0.01  &   14.79  &    0.02  &   14.58  &    0.01  &   14.52  &    0.01  &   56.4  \\
      54142$-$2667$-$404  &   132.7532043  &     11.886464  &     34.3  &      0.8  &     5517  &      257  &     3.37  &     0.66  &   $-$0.22  &     0.18  &    16.53  &    0.01  &   15.08  &    0.00  &   14.56  &    0.01  &   14.38  &    0.01  &   14.34  &    0.01  &   58.8  \\
      54142$-$2667$-$406  &   132.7005005  &     11.913181  &     32.9  &      0.9  &     5842  &      175  &     4.38  &     0.16  &   $-$0.64  &     0.34  &    15.59  &    0.01  &   14.32  &    0.01  &   13.91  &    0.01  &   13.78  &    0.00  &   13.77  &    0.00  &   62.4  \\
      54142$-$2667$-$407  &   132.7347107  &     11.858081  &     34.1  &      0.9  &     5916  &      148  &     3.81  &     0.36  &   $-$0.32  &     0.11  &    15.46  &    0.01  &   14.26  &    0.02  &   13.88  &    0.01  &   13.74  &    0.01  &   13.75  &    0.01  &   62.7  \\
      54142$-$2667$-$408  &   132.7437439  &     11.994214  &     33.2  &      0.9  &     5835  &      135  &     3.85  &     0.37  &   $-$0.42  &     0.17  &    15.78  &    0.01  &   14.47  &    0.01  &   14.05  &    0.00  &   13.89  &    0.00  &   13.84  &    0.01  &   61.8  \\
      54142$-$2667$-$409  &   132.7742462  &     11.886261  &     34.5  &      0.8  &     5367  &      153  &     3.76  &     0.47  &   $-$0.43  &     0.14  &    16.89  &    0.01  &   15.36  &    0.01  &   14.81  &    0.01  &   14.62  &    0.01  &   14.56  &    0.01  &   56.8  \\
      54142$-$2667$-$410  &   132.7377930  &     11.947349  &     31.3  &      0.8  &     5441  &      145  &     3.73  &     0.45  &   $-$0.27  &     0.19  &    16.76  &    0.01  &   15.26  &    0.00  &   14.72  &    0.01  &   14.55  &    0.01  &   14.49  &    0.01  &   57.5  \\
      54142$-$2667$-$411  &   132.8010254  &     11.787528  &     27.8  &      0.8  &     5562  &       42  &     3.61  &     0.58  &   $-$0.19  &     0.25  &    17.03  &    0.01  &   15.45  &    0.00  &   14.86  &    0.01  &   14.68  &    0.01  &   14.58  &    0.01  &   57.1  \\
      54142$-$2667$-$412  &   132.7361145  &     11.831808  &     33.7  &      0.8  &     5562  &      174  &     3.54  &     0.49  &   $-$0.37  &     0.16  &    16.32  &    0.01  &   14.92  &    0.00  &   14.44  &    0.00  &   14.29  &    0.00  &   14.25  &    0.00  &   60.4  \\
      54142$-$2667$-$415  &   132.7000732  &     11.828167  &     34.6  &      0.8  &     5659  &      157  &     3.76  &     0.44  &   $-$0.30  &     0.15  &    16.17  &    0.01  &   14.80  &    0.01  &   14.34  &    0.01  &   14.18  &    0.01  &   14.14  &    0.01  &   61.0  \\
      54142$-$2667$-$417  &   132.7567139  &     11.937789  &     33.3  &      0.8  &     5627  &       44  &     3.65  &     0.56  &   $-$0.17  &     0.16  &    16.80  &    0.01  &   15.24  &    0.00  &   14.69  &    0.01  &   14.51  &    0.01  &   14.44  &    0.01  &   58.4  \\
      54142$-$2667$-$418  &   132.7534637  &     11.814725  &     35.1  &      0.9  &     5620  &      161  &     3.70  &     0.43  &   $-$0.35  &     0.15  &    16.30  &    0.01  &   14.89  &    0.00  &   14.43  &    0.00  &   14.27  &    0.00  &   14.23  &    0.01  &   60.6  \\
      54142$-$2667$-$419  &   132.7431183  &     11.970697  &     31.8  &      1.0  &     5727  &      141  &     3.76  &     0.46  &   $-$0.48  &     0.17  &    16.10  &    0.01  &   14.75  &    0.01  &   14.30  &    0.01  &   14.14  &    0.00  &   14.11  &    0.01  &   60.8  \\
      54142$-$2667$-$429  &   132.3948822  &     11.788092  &     34.7  &      1.0  &     5756  &      158  &     4.40  &     0.17  &   $-$0.60  &     0.28  &    15.78  &    0.01  &   14.49  &    0.02  &   14.14  &    0.01  &   13.97  &    0.02  &   13.97  &    0.01  &   61.6  \\
      54142$-$2667$-$441  &   132.8041229  &     11.950172  &     35.4  &      0.9  &     5710  &      165  &     3.71  &     0.46  &   $-$0.31  &     0.15  &    16.04  &    0.01  &   14.70  &    0.00  &   14.24  &    0.01  &   14.09  &    0.00  &   14.06  &    0.01  &   60.2  \\
      54142$-$2667$-$444  &   132.8395844  &     11.984572  &     31.0  &      1.0  &     5928  &      159  &     4.45  &     0.15  &   $-$0.14  &     0.09  &    15.65  &    0.01  &   14.34  &    0.00  &   13.93  &    0.01  &   13.80  &    0.00  &   13.80  &    0.01  &   61.9  \\
      54142$-$2667$-$445  &   132.7831726  &     11.981397  &     34.1  &      0.8  &     5551  &      170  &     3.60  &     0.48  &   $-$0.35  &     0.16  &    16.48  &    0.01  &   15.03  &    0.00  &   14.52  &    0.00  &   14.36  &    0.00  &   14.32  &    0.01  &   58.4  \\
      54142$-$2667$-$451  &   132.8012543  &     11.906319  &     34.7  &      0.9  &     5832  &      158  &     4.37  &     0.15  &   $-$0.54  &     0.29  &    15.69  &    0.01  &   14.39  &    0.00  &   13.97  &    0.00  &   13.82  &    0.00  &   13.81  &    0.01  &   62.1  \\
      54142$-$2667$-$452  &   132.7928009  &     12.025431  &     36.9  &      0.9  &     5088  &       67  &     5.09  &     0.26  &   $-$0.22  &     0.13  &    18.46  &    0.02  &   16.43  &    0.02  &   15.66  &    0.01  &   15.44  &    0.01  &   15.32  &    0.02  &   44.3  \\
      54142$-$2667$-$453  &   132.8423767  &     11.807839  &     22.6  &      0.8  &     5081  &       92  &     4.22  &     0.34  &   $-$0.47  &     0.12  &    17.97  &    0.01  &   16.12  &    0.01  &   15.40  &    0.01  &   15.13  &    0.01  &   15.01  &    0.01  &   50.2  \\
      54142$-$2667$-$454  &   132.8407745  &     11.861747  &     34.7  &      0.9  &     5794  &      155  &     4.13  &     0.34  &   $-$0.31  &     0.14  &    15.59  &    0.01  &   14.30  &    0.00  &   13.85  &    0.01  &   13.72  &    0.03  &   13.66  &    0.01  &   62.5  \\
      54142$-$2667$-$455  &   132.9283295  &     11.991872  &     32.9  &      0.9  &     6008  &       62  &     4.39  &     0.14  &   $-$0.28  &     0.14  &    15.53  &    0.01  &   14.26  &    0.01  &   13.85  &    0.00  &   13.72  &    0.00  &   13.69  &    0.01  &   62.3  \\
      54142$-$2667$-$457  &   132.9065857  &     11.945644  &     35.1  &      0.9  &     5767  &      118  &     4.05  &     0.31  &   $-$0.35  &     0.15  &    16.02  &    0.01  &   14.66  &    0.00  &   14.21  &    0.00  &   14.06  &    0.00  &   14.03  &    0.01  &   60.8  \\
      54142$-$2667$-$458  &   132.8022461  &     12.188075  &     34.4  &      0.8  &     5683  &      153  &     4.50  &     0.18  &   $-$0.23  &     0.16  &    15.90  &    0.02  &   14.56  &    0.02  &   14.12  &    0.01  &   13.99  &    0.02  &   13.99  &    0.01  &   60.3  \\
      54142$-$2667$-$460  &   132.7881317  &     11.950017  &     35.4  &      0.9  &     5676  &      143  &     3.83  &     0.43  &   $-$0.33  &     0.14  &    16.17  &    0.01  &   14.81  &    0.00  &   14.34  &    0.00  &   14.19  &    0.00  &   14.16  &    0.01  &   59.9  \\
      54142$-$2667$-$463  &   132.5035400  &     11.702733  &     34.5  &      0.9  &     5816  &      171  &     4.39  &     0.15  &   $-$0.59  &     0.31  &    15.56  &    0.01  &   14.31  &    0.02  &   13.91  &    0.01  &   13.82  &    0.02  &   13.81  &    0.01  &   62.8  \\
      54142$-$2667$-$466  &   132.6327057  &     11.502099  &     36.7  &      0.8  &     5181  &       32  &     4.61  &     0.14  &   $-$0.16  &     0.17  &    17.71  &    0.03  &   15.90  &    0.01  &   15.23  &    0.02  &   15.04  &    0.01  &   14.97  &    0.01  &   52.0  \\
      54142$-$2667$-$469  &   132.6607056  &     11.776742  &     33.9  &      0.9  &     5143  &      153  &     3.84  &     0.38  &   $-$0.19  &     0.27  &    17.37  &    0.01  &   15.70  &    0.02  &   15.10  &    0.01  &   14.88  &    0.02  &   14.83  &    0.02  &   54.6  \\
      54142$-$2667$-$479  &   132.7179260  &     11.750975  &     35.3  &      0.9  &     5578  &      177  &     3.62  &     0.49  &   $-$0.38  &     0.16  &    16.13  &    0.01  &   14.80  &    0.02  &   14.33  &    0.01  &   14.22  &    0.01  &   14.24  &    0.01  &   60.9  \\
      54142$-$2667$-$481  &   132.7949219  &     11.664139  &     40.3  &      0.9  &     5561  &      172  &     3.59  &     0.47  &   $-$0.47  &     0.11  &    16.30  &    0.02  &   14.93  &    0.01  &   14.46  &    0.01  &   14.28  &    0.01  &   14.24  &    0.01  &   60.3  \\
      54142$-$2667$-$486  &   132.7528229  &     11.678155  &     36.6  &      0.8  &     5396  &       37  &     4.80  &     0.08  &   $-$0.21  &     0.09  &    17.35  &    0.02  &   15.71  &    0.00  &   15.09  &    0.01  &   14.88  &    0.01  &   14.82  &    0.01  &   55.3  \\
      54142$-$2667$-$488  &   132.7667389  &     11.706717  &     45.1  &      1.1  &     6145  &       50  &     3.67  &     0.35  &   $-$0.49  &     0.10  &    15.40  &    0.03  &   15.01  &    0.03  &   14.47  &    0.03  &   14.06  &    0.03  &   14.08  &    0.03  &   61.3  \\
      54142$-$2667$-$500  &   132.7791290  &     11.697017  &     34.8  &      0.8  &     4969  &      157  &     3.85  &     0.19  &   $-$0.57  &     0.01  &    17.85  &    0.02  &   16.03  &    0.00  &   15.28  &    0.01  &   15.00  &    0.01  &   14.87  &    0.01  &   53.5  \\
      54142$-$2667$-$508  &   132.8550415  &     11.637817  &     33.6  &      0.7  &     5478  &       26  &     4.75  &     0.04  &   $-$0.27  &     0.14  &    17.16  &    0.01  &   15.56  &    0.00  &   14.98  &    0.00  &   14.78  &    0.01  &   14.72  &    0.01  &   55.7  \\
      54142$-$2667$-$522  &   133.0017548  &     11.935228  &     37.0  &      1.0  &     5811  &      118  &     4.01  &     0.28  &   $-$0.43  &     0.10  &    15.79  &    0.01  &   14.51  &    0.02  &   14.08  &    0.01  &   13.95  &    0.01  &   13.93  &    0.01  &   61.7  \\
      54142$-$2667$-$533  &   132.9949951  &     11.804089  &     34.2  &      0.9  &     5230  &       43  &     4.71  &     0.05  &   $-$0.32  &     0.14  &    17.75  &    0.02  &   15.95  &    0.01  &   15.27  &    0.01  &   15.06  &    0.01  &   14.95  &    0.01  &   54.0  \\
      54142$-$2667$-$537  &   132.9948730  &     11.833992  &     33.2  &      0.9  &     5702  &      173  &     3.72  &     0.40  &   $-$0.38  &     0.15  &    15.75  &    0.01  &   14.48  &    0.02  &   14.01  &    0.01  &   13.89  &    0.01  &   13.84  &    0.01  &   62.2  \\
      54142$-$2667$-$538  &   132.9619751  &     11.869030  &     34.2  &      0.8  &     5082  &       73  &     4.82  &     0.14  &   $-$0.24  &     0.09  &    18.29  &    0.01  &   16.31  &    0.00  &   15.57  &    0.00  &   15.31  &    0.00  &   15.19  &    0.01  &   48.3  \\
      54142$-$2667$-$539  &   133.0189972  &     11.980183  &     36.4  &      0.8  &     5141  &       43  &     4.12  &     0.42  &   $-$0.18  &     0.12  &    17.83  &    0.02  &   15.99  &    0.02  &   15.34  &    0.01  &   15.11  &    0.01  &   15.01  &    0.01  &   51.4  \\
      54142$-$2667$-$540  &   132.9941711  &     11.870869  &     33.8  &      0.9  &     5449  &       26  &     3.54  &     0.59  &   $-$0.25  &     0.18  &    17.31  &    0.01  &   15.62  &    0.01  &   15.03  &    0.01  &   14.83  &    0.01  &   14.77  &    0.01  &   55.6  \\
      54142$-$2667$-$549  &   133.0392914  &     11.646603  &     33.9  &      0.8  &     5427  &       84  &     4.20  &     0.22  &   $-$0.20  &     0.18  &    15.99  &    0.03  &   15.72  &    0.03  &   15.06  &    0.03  &   14.76  &    0.03  &   14.78  &    0.03  &   57.3  \\
      54142$-$2667$-$552  &   133.0268097  &     11.670785  &     32.4  &      0.8  &     5300  &       25  &     4.74  &     0.07  &   $-$0.52  &     0.11  &    17.25  &    0.01  &   15.58  &    0.00  &   14.96  &    0.01  &   14.74  &    0.01  &   14.64  &    0.01  &   55.5  \\
      54142$-$2667$-$561  &   133.0414581  &     12.175214  &     34.2  &      0.9  &     5843  &      166  &     4.42  &     0.16  &   $-$0.60  &     0.32  &    15.55  &    0.02  &   14.27  &    0.02  &   13.93  &    0.01  &   13.81  &    0.02  &   13.78  &    0.01  &   61.3  \\
      54142$-$2667$-$566  &   133.2035370  &     12.046594  &     28.8  &      0.8  &     5639  &       53  &     3.64  &     0.61  &   $-$0.25  &     0.16  &    16.60  &    0.02  &   15.09  &    0.02  &   14.58  &    0.01  &   14.43  &    0.02  &   14.35  &    0.01  &   58.9  \\
      54142$-$2667$-$575  &   133.0644226  &     11.883697  &     34.6  &      0.9  &     5705  &      145  &     3.89  &     0.39  &   $-$0.42  &     0.17  &    15.93  &    0.01  &   14.64  &    0.02  &   14.21  &    0.01  &   14.10  &    0.01  &   14.08  &    0.01  &   60.8  \\
\enddata
\end{deluxetable}
